Numerical computation for the non-cutoff radially symmetric homogeneous boltzmann equation

For the non cutoff radially symmetric homogeneous Boltzmann equation with Maxwellian molecules, we give the numerical solutions using symbolic manipulations and spectral decomposition of Hermit functions. The initial data can belong to some measure space.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}
[scale=1.4,
view={40}{20},  %view={25}{30}, %Standart
legend entries={$f_{20}$,$f_{10}$,$f_{5}$,$\mu$},
xlabel={v},
ylabel={t},
scaled ticks=false,
ytick={0,0.2,0.4,0.6,0.8,1},
%ztick distance=0.01,
%ztick=\empty,
ztick={0,0.02,0.04,0.06},
zticklabels={$0$,$0.02$,$0.04$,$0.06$},
]
\addplot3 [blue, very thick, smooth]  table {
%========> data/bi-gaussian_t_v_to_f20.dat
     -10	       0	8.75702e-19
-9.66667	       0	1.94918e-17
-9.33333	       0	3.26857e-17
      -9	       0	-1.95838e-16
-8.66667	       0	5.81773e-16
-8.33333	       0	1.30245e-14
      -8	       0	2.85021e-15
-7.66667	       0	-6.54444e-14
-7.33333	       0	5.30968e-13
      -7	       0	2.63599e-12
-6.66667	       0	-3.37989e-12
-6.33333	       0	7.86643e-12
      -6	       0	6.44051e-11
-5.66667	       0	-1.01852e-10
-5.33333	       0	-1.77206e-10
      -5	       0	1.44929e-09
-4.66667	       0	-1.04642e-09
-4.33333	       0	1.62285e-08
      -4	       0	3.68464e-07
-3.66667	       0	4.37593e-06
-3.33333	       0	4.03108e-05
      -3	       0	0.000269132
-2.66667	       0	0.0013038
-2.33333	       0	0.00459795
      -2	       0	0.0117907
-1.66667	       0	0.0219832
-1.33333	       0	0.0298171
      -1	       0	0.0294358
-0.666667	       0	0.0213074
-0.333333	       0	0.0121604
       0	       0	0.00838251
0.333333	       0	0.0121604
0.666667	       0	0.0213074
       1	       0	0.0294358
 1.33333	       0	0.0298171
 1.66667	       0	0.0219832
       2	       0	0.0117907
 2.33333	       0	0.00459795
 2.66667	       0	0.0013038
       3	       0	0.000269132
 3.33333	       0	4.03108e-05
 3.66667	       0	4.37593e-06
       4	       0	3.68464e-07
 4.33333	       0	1.62285e-08
 4.66667	       0	-1.04642e-09
       5	       0	1.44929e-09
 5.33333	       0	-1.77206e-10
 5.66667	       0	-1.01852e-10
       6	       0	6.44051e-11
 6.33333	       0	7.86643e-12
 6.66667	       0	-3.37989e-12
       7	       0	2.63599e-12
 7.33333	       0	5.30968e-13
 7.66667	       0	-6.54444e-14
       8	       0	2.85021e-15
 8.33333	       0	1.30245e-14
 8.66667	       0	5.81773e-16
       9	       0	-1.95838e-16
 9.33333	       0	3.26857e-17
 9.66667	       0	1.94918e-17
      10	       0	8.75702e-19

     -10	     0.1	2.12516e-19
-9.66667	     0.1	4.26459e-18
-9.33333	     0.1	6.88025e-18
      -9	     0.1	-3.83547e-17
-8.66667	     0.1	1.43649e-16
-8.33333	     0.1	2.85681e-15
      -8	     0.1	3.40599e-16
-7.66667	     0.1	-1.23345e-14
-7.33333	     0.1	1.24932e-13
      -7	     0.1	5.73464e-13
-6.66667	     0.1	-6.92359e-13
-6.33333	     0.1	2.08396e-12
      -6	     0.1	1.35222e-11
-5.66667	     0.1	-2.06824e-11
-5.33333	     0.1	1.08079e-11
      -5	     0.1	1.08925e-09
-4.66667	     0.1	1.17850e-08
-4.33333	     0.1	1.51618e-07
      -4	     0.1	1.53276e-06
-3.66667	     0.1	1.22660e-05
-3.33333	     0.1	7.81519e-05
      -3	     0.1	0.000391746
-2.66667	     0.1	0.00153295
-2.33333	     0.1	0.00465664
      -2	     0.1	0.0109435
-1.66667	     0.1	0.0199168
-1.33333	     0.1	0.0283008
      -1	     0.1	0.0320588
-0.666667	     0.1	0.0303425
-0.333333	     0.1	0.0264303
       0	     0.1	0.0245344
0.333333	     0.1	0.0264303
0.666667	     0.1	0.0303425
       1	     0.1	0.0320588
 1.33333	     0.1	0.0283008
 1.66667	     0.1	0.0199168
       2	     0.1	0.0109435
 2.33333	     0.1	0.00465664
 2.66667	     0.1	0.00153295
       3	     0.1	0.000391746
 3.33333	     0.1	7.81519e-05
 3.66667	     0.1	1.22660e-05
       4	     0.1	1.53276e-06
 4.33333	     0.1	1.51618e-07
 4.66667	     0.1	1.17850e-08
       5	     0.1	1.08925e-09
 5.33333	     0.1	1.08079e-11
 5.66667	     0.1	-2.06824e-11
       6	     0.1	1.35222e-11
 6.33333	     0.1	2.08396e-12
 6.66667	     0.1	-6.92359e-13
       7	     0.1	5.73464e-13
 7.33333	     0.1	1.24932e-13
 7.66667	     0.1	-1.23345e-14
       8	     0.1	3.40599e-16
 8.33333	     0.1	2.85681e-15
 8.66667	     0.1	1.43649e-16
       9	     0.1	-3.83547e-17
 9.33333	     0.1	6.88025e-18
 9.66667	     0.1	4.26459e-18
      10	     0.1	2.12516e-19

     -10	     0.2	5.11492e-20
-9.66667	     0.2	9.48377e-19
-9.33333	     0.2	1.48926e-18
      -9	     0.2	-7.57431e-18
-8.66667	     0.2	3.48673e-17
-8.33333	     0.2	6.36643e-16
      -8	     0.2	2.35005e-17
-7.66667	     0.2	-2.34335e-15
-7.33333	     0.2	2.95519e-14
      -7	     0.2	1.27344e-13
-6.66667	     0.2	-1.42251e-13
-6.33333	     0.2	5.65761e-13
      -6	     0.2	3.74775e-12
-5.66667	     0.2	1.24835e-11
-5.33333	     0.2	2.84271e-10
      -5	     0.2	4.06010e-09
-4.66667	     0.2	4.56189e-08
-4.33333	     0.2	4.32533e-07
      -4	     0.2	3.37830e-06
-3.66667	     0.2	2.16565e-05
-3.33333	     0.2	0.000113508
      -3	     0.2	0.000483557
-2.66667	     0.2	0.00166562
-2.33333	     0.2	0.00462144
      -2	     0.2	0.0103184
-1.66667	     0.2	0.0186103
-1.33333	     0.2	0.0274294
      -1	     0.2	0.033826
-0.666667	     0.2	0.0363789
-0.333333	     0.2	 0.03629
       0	     0.2	0.0358885
0.333333	     0.2	 0.03629
0.666667	     0.2	0.0363789
       1	     0.2	0.033826
 1.33333	     0.2	0.0274294
 1.66667	     0.2	0.0186103
       2	     0.2	0.0103184
 2.33333	     0.2	0.00462144
 2.66667	     0.2	0.00166562
       3	     0.2	0.000483557
 3.33333	     0.2	0.000113508
 3.66667	     0.2	2.16565e-05
       4	     0.2	3.37830e-06
 4.33333	     0.2	4.32533e-07
 4.66667	     0.2	4.56189e-08
       5	     0.2	4.06010e-09
 5.33333	     0.2	2.84271e-10
 5.66667	     0.2	1.24835e-11
       6	     0.2	3.74775e-12
 6.33333	     0.2	5.65761e-13
 6.66667	     0.2	-1.42251e-13
       7	     0.2	1.27344e-13
 7.33333	     0.2	2.95519e-14
 7.66667	     0.2	-2.34335e-15
       8	     0.2	2.35005e-17
 8.33333	     0.2	6.36643e-16
 8.66667	     0.2	3.48673e-17
       9	     0.2	-7.57431e-18
 9.33333	     0.2	1.48926e-18
 9.66667	     0.2	9.48377e-19
      10	     0.2	5.11492e-20

     -10	     0.3	1.23335e-20
-9.66667	     0.3	2.14493e-19
-9.33333	     0.3	3.30747e-19
      -9	     0.3	-1.50058e-18
-8.66667	     0.3	8.43474e-18
-8.33333	     0.3	1.44254e-16
      -8	     0.3	-5.02458e-18
-7.66667	     0.3	-4.44928e-16
-7.33333	     0.3	7.07840e-15
      -7	     0.3	2.92602e-14
-6.66667	     0.3	-1.86511e-14
-6.33333	     0.3	3.87257e-13
      -6	     0.3	5.39691e-12
-5.66667	     0.3	7.43176e-11
-5.33333	     0.3	1.00426e-09
      -5	     0.3	1.12972e-08
-4.66667	     0.3	1.06493e-07
-4.33333	     0.3	8.44144e-07
      -4	     0.3	5.60419e-06
-3.66667	     0.3	3.10735e-05
-3.33333	     0.3	0.000143446
      -3	     0.3	0.000549416
-2.66667	     0.3	0.00174084
-2.33333	     0.3	0.0045564
      -2	     0.3	0.0098632
-1.66667	     0.3	0.0177576
-1.33333	     0.3	0.0269137
      -1	     0.3	0.035063
-0.666667	     0.3	0.0405038
-0.333333	     0.3	0.0431177
       0	     0.3	0.0438107
0.333333	     0.3	0.0431177
0.666667	     0.3	0.0405038
       1	     0.3	0.035063
 1.33333	     0.3	0.0269137
 1.66667	     0.3	0.0177576
       2	     0.3	0.0098632
 2.33333	     0.3	0.0045564
 2.66667	     0.3	0.00174084
       3	     0.3	0.000549416
 3.33333	     0.3	0.000143446
 3.66667	     0.3	3.10735e-05
       4	     0.3	5.60419e-06
 4.33333	     0.3	8.44144e-07
 4.66667	     0.3	1.06493e-07
       5	     0.3	1.12972e-08
 5.33333	     0.3	1.00426e-09
 5.66667	     0.3	7.43176e-11
       6	     0.3	5.39691e-12
 6.33333	     0.3	3.87257e-13
 6.66667	     0.3	-1.86511e-14
       7	     0.3	2.92602e-14
 7.33333	     0.3	7.07840e-15
 7.66667	     0.3	-4.44928e-16
       8	     0.3	-5.02458e-18
 8.33333	     0.3	1.44254e-16
 8.66667	     0.3	8.43474e-18
       9	     0.3	-1.50058e-18
 9.33333	     0.3	3.30747e-19
 9.66667	     0.3	2.14493e-19
      10	     0.3	1.23335e-20

     -10	     0.4	2.98941e-21
-9.66667	     0.4	4.92541e-20
-9.33333	     0.4	7.51301e-20
      -9	     0.4	-2.95486e-19
-8.66667	     0.4	2.04363e-18
-8.33333	     0.4	3.31828e-17
      -8	     0.4	-3.22513e-18
-7.66667	     0.4	-8.01542e-17
-7.33333	     0.4	1.80901e-15
      -7	     0.4	9.17870e-15
-6.66667	     0.4	4.83600e-14
-6.33333	     0.4	1.04054e-12
      -6	     0.4	1.59439e-11
-5.66667	     0.4	2.11048e-10
-5.33333	     0.4	2.40519e-09
      -5	     0.4	2.32991e-08
-4.66667	     0.4	1.91734e-07
-4.33333	     0.4	1.33928e-06
      -4	     0.4	7.92587e-06
-3.66667	     0.4	3.96631e-05
-3.33333	     0.4	0.000167496
      -3	     0.4	0.00059576
-2.66667	     0.4	0.0017826
-2.33333	     0.4	0.00448789
      -2	     0.4	0.00953199
-1.66667	     0.4	0.0171869
-1.33333	     0.4	0.0266024
      -1	     0.4	0.0359499
-0.666667	     0.4	0.0433726
-0.333333	     0.4	0.0478803
       0	     0.4	0.0493531
0.333333	     0.4	0.0478803
0.666667	     0.4	0.0433726
       1	     0.4	0.0359499
 1.33333	     0.4	0.0266024
 1.66667	     0.4	0.0171869
       2	     0.4	0.00953199
 2.33333	     0.4	0.00448789
 2.66667	     0.4	0.0017826
       3	     0.4	0.00059576
 3.33333	     0.4	0.000167496
 3.66667	     0.4	3.96631e-05
       4	     0.4	7.92587e-06
 4.33333	     0.4	1.33928e-06
 4.66667	     0.4	1.91734e-07
       5	     0.4	2.32991e-08
 5.33333	     0.4	2.40519e-09
 5.66667	     0.4	2.11048e-10
       6	     0.4	1.59439e-11
 6.33333	     0.4	1.04054e-12
 6.66667	     0.4	4.83600e-14
       7	     0.4	9.17870e-15
 7.33333	     0.4	1.80901e-15
 7.66667	     0.4	-8.01542e-17
       8	     0.4	-3.22513e-18
 8.33333	     0.4	3.31828e-17
 8.66667	     0.4	2.04363e-18
       9	     0.4	-2.95486e-19
 9.33333	     0.4	7.51301e-20
 9.66667	     0.4	4.92541e-20
      10	     0.4	2.98941e-21

     -10	     0.5	7.28751e-22
-9.66667	     0.5	1.14575e-20
-9.33333	     0.5	1.74034e-20
      -9	     0.5	-5.70427e-20
-8.66667	     0.5	4.96922e-19
-8.33333	     0.5	7.74793e-18
      -8	     0.5	-6.52104e-19
-7.66667	     0.5	2.20991e-18
-7.33333	     0.5	8.54102e-16
      -7	     0.5	1.09755e-14
-6.66667	     0.5	1.73641e-13
-6.33333	     0.5	2.80210e-12
      -6	     0.5	3.83502e-11
-5.66667	     0.5	4.51256e-10
-5.33333	     0.5	4.56159e-09
      -5	     0.5	3.95393e-08
-4.66667	     0.5	2.93631e-07
-4.33333	     0.5	1.86646e-06
      -4	     0.5	1.01428e-05
-3.66667	     0.5	4.70642e-05
-3.33333	     0.5	0.000186254
      -3	     0.5	0.000628128
-2.66667	     0.5	0.00180507
-2.33333	     0.5	0.00442592
      -2	     0.5	0.00929025
-1.66667	     0.5	0.0167972
-1.33333	     0.5	0.026412
      -1	     0.5	0.0365961
-0.666667	     0.5	0.0453965
-0.333333	     0.5	0.0512325
       0	     0.5	0.0532566
0.333333	     0.5	0.0512325
0.666667	     0.5	0.0453965
       1	     0.5	0.0365961
 1.33333	     0.5	0.026412
 1.66667	     0.5	0.0167972
       2	     0.5	0.00929025
 2.33333	     0.5	0.00442592
 2.66667	     0.5	0.00180507
       3	     0.5	0.000628128
 3.33333	     0.5	0.000186254
 3.66667	     0.5	4.70642e-05
       4	     0.5	1.01428e-05
 4.33333	     0.5	1.86646e-06
 4.66667	     0.5	2.93631e-07
       5	     0.5	3.95393e-08
 5.33333	     0.5	4.56159e-09
 5.66667	     0.5	4.51256e-10
       6	     0.5	3.83502e-11
 6.33333	     0.5	2.80210e-12
 6.66667	     0.5	1.73641e-13
       7	     0.5	1.09755e-14
 7.33333	     0.5	8.54102e-16
 7.66667	     0.5	2.20991e-18
       8	     0.5	-6.52104e-19
 8.33333	     0.5	7.74793e-18
 8.66667	     0.5	4.96922e-19
       9	     0.5	-5.70427e-20
 9.33333	     0.5	1.74034e-20
 9.66667	     0.5	1.14575e-20
      10	     0.5	7.28751e-22

     -10	       1	7.74188e-25
-9.66667	       1	1.31042e-23
-9.33333	       1	1.62806e-22
      -9	       1	4.58044e-21
-8.66667	       1	1.24320e-19
-8.33333	       1	2.95624e-18
      -8	       1	6.17346e-17
-7.66667	       1	1.13521e-15
-7.33333	       1	1.83397e-14
      -7	       1	2.60268e-13
-6.66667	       1	3.24434e-12
-6.33333	       1	3.55181e-11
      -6	       1	3.41455e-10
-5.66667	       1	2.88223e-09
-5.33333	       1	2.13598e-08
      -5	       1	1.38968e-07
-4.66667	       1	7.93747e-07
-4.33333	       1	3.98057e-06
      -4	       1	1.75309e-05
-3.66667	       1	6.78341e-05
-3.33333	       1	0.000230766
      -3	       1	0.000690906
-2.66667	       1	0.00182309
-2.33333	       1	0.00424771
      -2	       1	0.00875972
-1.66667	       1	0.0160336
-1.33333	       1	0.0261296
      -1	       1	0.0380365
-0.666667	       1	0.0496079
-0.333333	       1	0.0581136
       0	       1	0.0612494
0.333333	       1	0.0581136
0.666667	       1	0.0496079
       1	       1	0.0380365
 1.33333	       1	0.0261296
 1.66667	       1	0.0160336
       2	       1	0.00875972
 2.33333	       1	0.00424771
 2.66667	       1	0.00182309
       3	       1	0.000690906
 3.33333	       1	0.000230766
 3.66667	       1	6.78341e-05
       4	       1	1.75309e-05
 4.33333	       1	3.98057e-06
 4.66667	       1	7.93747e-07
       5	       1	1.38968e-07
 5.33333	       1	2.13598e-08
 5.66667	       1	2.88223e-09
       6	       1	3.41455e-10
 6.33333	       1	3.55181e-11
 6.66667	       1	3.24434e-12
       7	       1	2.60268e-13
 7.33333	       1	1.83397e-14
 7.66667	       1	1.13521e-15
       8	       1	6.17346e-17
 8.33333	       1	2.95624e-18
 8.66667	       1	1.24320e-19
       9	       1	4.58044e-21
 9.33333	       1	1.62806e-22
 9.66667	       1	1.31042e-23
      10	       1	7.74188e-25
};%==========================================
\addplot3 [red, smooth]  table {
%data/bi-gaussian_t_v_to_f10.dat
     -10	       0	7.86776e-17
-9.66667	       0	7.55933e-16
-9.33333	       0	5.87427e-15
      -9	       0	3.54099e-14
-8.66667	       0	1.50907e-13
-8.33333	       0	3.22177e-13
      -8	       0	-8.56080e-13
-7.66667	       0	-9.72819e-12
-7.33333	       0	-2.97476e-11
      -7	       0	2.06896e-11
-6.66667	       0	4.28365e-10
-6.33333	       0	9.08009e-10
      -6	       0	-2.26588e-09
-5.66667	       0	-1.23571e-08
-5.33333	       0	9.96515e-11
      -5	       0	9.19704e-08
-4.66667	       0	8.64544e-08
-4.33333	       0	-4.82210e-07
      -4	       0	-3.80818e-07
-3.66667	       0	6.69583e-06
-3.33333	       0	4.40667e-05
      -3	       0	0.000259606
-2.66667	       0	0.00129085
-2.33333	       0	0.00463171
      -2	       0	0.0118228
-1.66667	       0	0.0218816
-1.33333	       0	0.0297587
      -1	       0	0.0297146
-0.666667	       0	0.0213887
-0.333333	       0	0.0110968
       0	       0	0.00657165
0.333333	       0	0.0110968
0.666667	       0	0.0213887
       1	       0	0.0297146
 1.33333	       0	0.0297587
 1.66667	       0	0.0218816
       2	       0	0.0118228
 2.33333	       0	0.00463171
 2.66667	       0	0.00129085
       3	       0	0.000259606
 3.33333	       0	4.40667e-05
 3.66667	       0	6.69583e-06
       4	       0	-3.80818e-07
 4.33333	       0	-4.82210e-07
 4.66667	       0	8.64544e-08
       5	       0	9.19704e-08
 5.33333	       0	9.96515e-11
 5.66667	       0	-1.23571e-08
       6	       0	-2.26588e-09
 6.33333	       0	9.08009e-10
 6.66667	       0	4.28365e-10
       7	       0	2.06896e-11
 7.33333	       0	-2.97476e-11
 7.66667	       0	-9.72819e-12
       8	       0	-8.56080e-13
 8.33333	       0	3.22177e-13
 8.66667	       0	1.50907e-13
       9	       0	3.54099e-14
 9.33333	       0	5.87427e-15
 9.66667	       0	7.55933e-16
      10	       0	7.86776e-17

     -10	     0.1	2.88114e-17
-9.66667	     0.1	2.75490e-16
-9.33333	     0.1	2.12756e-15
      -9	     0.1	1.27136e-14
-8.66667	     0.1	5.33866e-14
-8.33333	     0.1	1.08807e-13
      -8	     0.1	-3.34979e-13
-7.66667	     0.1	-3.50206e-12
-7.33333	     0.1	-1.01982e-11
      -7	     0.1	9.51758e-12
-6.66667	     0.1	1.53526e-10
-6.33333	     0.1	2.97316e-10
      -6	     0.1	-8.74163e-10
-5.66667	     0.1	-4.23349e-09
-5.33333	     0.1	9.47874e-10
      -5	     0.1	3.29489e-08
-4.66667	     0.1	3.54331e-08
-4.33333	     0.1	-2.54425e-08
      -4	     0.1	1.31556e-06
-3.66667	     0.1	1.30812e-05
-3.33333	     0.1	7.92466e-05
      -3	     0.1	0.000388497
-2.66667	     0.1	0.0015292
-2.33333	     0.1	0.00466778
      -2	     0.1	0.0109527
-1.66667	     0.1	0.0198841
-1.33333	     0.1	0.0282842
      -1	     0.1	0.0321469
-0.666667	     0.1	0.0303657
-0.333333	     0.1	0.0260961
       0	     0.1	0.0239684
0.333333	     0.1	0.0260961
0.666667	     0.1	0.0303657
       1	     0.1	0.0321469
 1.33333	     0.1	0.0282842
 1.66667	     0.1	0.0198841
       2	     0.1	0.0109527
 2.33333	     0.1	0.00466778
 2.66667	     0.1	0.0015292
       3	     0.1	0.000388497
 3.33333	     0.1	7.92466e-05
 3.66667	     0.1	1.30812e-05
       4	     0.1	1.31556e-06
 4.33333	     0.1	-2.54425e-08
 4.66667	     0.1	3.54331e-08
       5	     0.1	3.29489e-08
 5.33333	     0.1	9.47874e-10
 5.66667	     0.1	-4.23349e-09
       6	     0.1	-8.74163e-10
 6.33333	     0.1	2.97316e-10
 6.66667	     0.1	1.53526e-10
       7	     0.1	9.51758e-12
 7.33333	     0.1	-1.01982e-11
 7.66667	     0.1	-3.50206e-12
       8	     0.1	-3.34979e-13
 8.33333	     0.1	1.08807e-13
 8.66667	     0.1	5.33866e-14
       9	     0.1	1.27136e-14
 9.33333	     0.1	2.12756e-15
 9.66667	     0.1	2.75490e-16
      10	     0.1	2.88114e-17

     -10	     0.2	1.05173e-17
-9.66667	     0.2	1.00102e-16
-9.33333	     0.2	7.68522e-16
      -9	     0.2	4.55482e-15
-8.66667	     0.2	1.88620e-14
-8.33333	     0.2	3.67445e-14
      -8	     0.2	-1.28634e-13
-7.66667	     0.2	-1.25502e-12
-7.33333	     0.2	-3.49243e-12
      -7	     0.2	4.04642e-12
-6.66667	     0.2	5.46799e-11
-6.33333	     0.2	9.72978e-11
      -6	     0.2	-3.28388e-10
-5.66667	     0.2	-1.42933e-09
-5.33333	     0.2	8.60652e-10
      -5	     0.2	1.51571e-08
-4.66667	     0.2	5.18931e-08
-4.33333	     0.2	3.70542e-07
      -4	     0.2	3.31465e-06
-3.66667	     0.2	2.19393e-05
-3.33333	     0.2	0.000113833
      -3	     0.2	0.000482454
-2.66667	     0.2	0.00166451
-2.33333	     0.2	0.00462513
      -2	     0.2	0.0103212
-1.66667	     0.2	0.0185997
-1.33333	     0.2	0.0274244
      -1	     0.2	0.0338545
-0.666667	     0.2	0.0363858
-0.333333	     0.2	0.0361825
       0	     0.2	0.035707
0.333333	     0.2	0.0361825
0.666667	     0.2	0.0363858
       1	     0.2	0.0338545
 1.33333	     0.2	0.0274244
 1.66667	     0.2	0.0185997
       2	     0.2	0.0103212
 2.33333	     0.2	0.00462513
 2.66667	     0.2	0.00166451
       3	     0.2	0.000482454
 3.33333	     0.2	0.000113833
 3.66667	     0.2	2.19393e-05
       4	     0.2	3.31465e-06
 4.33333	     0.2	3.70542e-07
 4.66667	     0.2	5.18931e-08
       5	     0.2	1.51571e-08
 5.33333	     0.2	8.60652e-10
 5.66667	     0.2	-1.42933e-09
       6	     0.2	-3.28388e-10
 6.33333	     0.2	9.72978e-11
 6.66667	     0.2	5.46799e-11
       7	     0.2	4.04642e-12
 7.33333	     0.2	-3.49243e-12
 7.66667	     0.2	-1.25502e-12
       8	     0.2	-1.28634e-13
 8.33333	     0.2	3.67445e-14
 8.66667	     0.2	1.88620e-14
       9	     0.2	4.55482e-15
 9.33333	     0.2	7.68522e-16
 9.66667	     0.2	1.00102e-16
      10	     0.2	1.05173e-17

     -10	     0.3	3.83955e-18
-9.66667	     0.3	3.63840e-17
-9.33333	     0.3	2.77780e-16
      -9	     0.3	1.63365e-15
-8.66667	     0.3	6.67745e-15
-8.33333	     0.3	1.24522e-14
      -8	     0.3	-4.88268e-14
-7.66667	     0.3	-4.49497e-13
-7.33333	     0.3	-1.19938e-12
      -7	     0.3	1.64491e-12
-6.66667	     0.3	1.94553e-11
-6.33333	     0.3	3.21942e-11
      -6	     0.3	-1.17509e-10
-5.66667	     0.3	-4.19752e-10
-5.33333	     0.3	1.27923e-09
      -5	     0.3	1.51530e-08
-4.66667	     0.3	1.08124e-07
-4.33333	     0.3	8.22533e-07
      -4	     0.3	5.58526e-06
-3.66667	     0.3	3.11714e-05
-3.33333	     0.3	0.000143545
      -3	     0.3	0.00054904
-2.66667	     0.3	0.0017405
-2.33333	     0.3	0.00455764
      -2	     0.3	0.00986404
-1.66667	     0.3	0.0177541
-1.33333	     0.3	0.0269121
      -1	     0.3	0.0350724
-0.666667	     0.3	0.040506
-0.333333	     0.3	0.0430824
       0	     0.3	0.0437512
0.333333	     0.3	0.0430824
0.666667	     0.3	0.040506
       1	     0.3	0.0350724
 1.33333	     0.3	0.0269121
 1.66667	     0.3	0.0177541
       2	     0.3	0.00986404
 2.33333	     0.3	0.00455764
 2.66667	     0.3	0.0017405
       3	     0.3	0.00054904
 3.33333	     0.3	0.000143545
 3.66667	     0.3	3.11714e-05
       4	     0.3	5.58526e-06
 4.33333	     0.3	8.22533e-07
 4.66667	     0.3	1.08124e-07
       5	     0.3	1.51530e-08
 5.33333	     0.3	1.27923e-09
 5.66667	     0.3	-4.19752e-10
       6	     0.3	-1.17509e-10
 6.33333	     0.3	3.21942e-11
 6.66667	     0.3	1.94553e-11
       7	     0.3	1.64491e-12
 7.33333	     0.3	-1.19938e-12
 7.66667	     0.3	-4.49497e-13
       8	     0.3	-4.88268e-14
 8.33333	     0.3	1.24522e-14
 8.66667	     0.3	6.67745e-15
       9	     0.3	1.63365e-15
 9.33333	     0.3	2.77780e-16
 9.66667	     0.3	3.63840e-17
      10	     0.3	3.83955e-18

     -10	     0.4	1.40486e-18
-9.66667	     0.4	1.32572e-17
-9.33333	     0.4	1.00684e-16
      -9	     0.4	5.87868e-16
-8.66667	     0.4	2.37382e-15
-8.33333	     0.4	4.24457e-15
      -8	     0.4	-1.84123e-14
-7.66667	     0.4	-1.61330e-13
-7.33333	     0.4	-4.14030e-13
      -7	     0.4	6.53032e-13
-6.66667	     0.4	6.98086e-12
-6.33333	     0.4	1.15686e-11
      -6	     0.4	-2.92762e-11
-5.66667	     0.4	4.09246e-11
-5.33333	     0.4	2.52348e-09
      -5	     0.4	2.46422e-08
-4.66667	     0.4	1.92146e-07
-4.33333	     0.4	1.33174e-06
      -4	     0.4	7.92014e-06
-3.66667	     0.4	3.96971e-05
-3.33333	     0.4	0.000167527
      -3	     0.4	0.000595631
-2.66667	     0.4	0.00178249
-2.33333	     0.4	0.00448831
      -2	     0.4	0.00953225
-1.66667	     0.4	0.0171857
-1.33333	     0.4	0.0266019
      -1	     0.4	0.0359531
-0.666667	     0.4	0.0433733
-0.333333	     0.4	0.0478685
       0	     0.4	0.0493332
0.333333	     0.4	0.0478685
0.666667	     0.4	0.0433733
       1	     0.4	0.0359531
 1.33333	     0.4	0.0266019
 1.66667	     0.4	0.0171857
       2	     0.4	0.00953225
 2.33333	     0.4	0.00448831
 2.66667	     0.4	0.00178249
       3	     0.4	0.000595631
 3.33333	     0.4	0.000167527
 3.66667	     0.4	3.96971e-05
       4	     0.4	7.92014e-06
 4.33333	     0.4	1.33174e-06
 4.66667	     0.4	1.92146e-07
       5	     0.4	2.46422e-08
 5.33333	     0.4	2.52348e-09
 5.66667	     0.4	4.09246e-11
       6	     0.4	-2.92762e-11
 6.33333	     0.4	1.15686e-11
 6.66667	     0.4	6.98086e-12
       7	     0.4	6.53032e-13
 7.33333	     0.4	-4.14030e-13
 7.66667	     0.4	-1.61330e-13
       8	     0.4	-1.84123e-14
 8.33333	     0.4	4.24457e-15
 8.66667	     0.4	2.37382e-15
       9	     0.4	5.87868e-16
 9.33333	     0.4	1.00684e-16
 9.66667	     0.4	1.32572e-17
      10	     0.4	1.40486e-18

     -10	     0.5	5.15896e-19
-9.66667	     0.5	4.84919e-18
-9.33333	     0.5	3.66465e-17
      -9	     0.5	2.12531e-16
-8.66667	     0.5	8.48545e-16
-8.33333	     0.5	1.45733e-15
      -8	     0.5	-6.92144e-15
-7.66667	     0.5	-5.81128e-14
-7.33333	     0.5	-1.43547e-13
      -7	     0.5	2.62570e-13
-6.66667	     0.5	2.65158e-12
-6.33333	     0.5	6.31639e-12
      -6	     0.5	2.17452e-11
-5.66667	     0.5	3.92271e-10
-5.33333	     0.5	4.60987e-09
      -5	     0.5	4.00096e-08
-4.66667	     0.5	2.93729e-07
-4.33333	     0.5	1.86381e-06
      -4	     0.5	1.01411e-05
-3.66667	     0.5	4.70760e-05
-3.33333	     0.5	0.000186264
      -3	     0.5	0.000628083
-2.66667	     0.5	0.00180504
-2.33333	     0.5	0.00442607
      -2	     0.5	0.00929033
-1.66667	     0.5	0.0167968
-1.33333	     0.5	0.0264118
      -1	     0.5	0.0365972
-0.666667	     0.5	0.0453968
-0.333333	     0.5	0.0512284
       0	     0.5	0.0532498
0.333333	     0.5	0.0512284
0.666667	     0.5	0.0453968
       1	     0.5	0.0365972
 1.33333	     0.5	0.0264118
 1.66667	     0.5	0.0167968
       2	     0.5	0.00929033
 2.33333	     0.5	0.00442607
 2.66667	     0.5	0.00180504
       3	     0.5	0.000628083
 3.33333	     0.5	0.000186264
 3.66667	     0.5	4.70760e-05
       4	     0.5	1.01411e-05
 4.33333	     0.5	1.86381e-06
 4.66667	     0.5	2.93729e-07
       5	     0.5	4.00096e-08
 5.33333	     0.5	4.60987e-09
 5.66667	     0.5	3.92271e-10
       6	     0.5	2.17452e-11
 6.33333	     0.5	6.31639e-12
 6.66667	     0.5	2.65158e-12
       7	     0.5	2.62570e-13
 7.33333	     0.5	-1.43547e-13
 7.66667	     0.5	-5.81128e-14
       8	     0.5	-6.92144e-15
 8.33333	     0.5	1.45733e-15
 8.66667	     0.5	8.48545e-16
       9	     0.5	2.12531e-16
 9.33333	     0.5	3.66465e-17
 9.66667	     0.5	4.84919e-18
      10	     0.5	5.15896e-19

     -10	       1	3.69189e-21
-9.66667	       1	3.41264e-20
-9.33333	       1	2.52736e-19
      -9	       1	1.42930e-18
-8.66667	       1	5.55507e-18
-8.33333	       1	1.07481e-17
      -8	       1	9.12549e-18
-7.66667	       1	7.53764e-16
-7.33333	       1	1.75203e-14
      -7	       1	2.62352e-13
-6.66667	       1	3.26004e-12
-6.33333	       1	3.55348e-11
      -6	       1	3.41341e-10
-5.66667	       1	2.88190e-09
-5.33333	       1	2.13602e-08
      -5	       1	1.38970e-07
-4.66667	       1	7.93747e-07
-4.33333	       1	3.98055e-06
      -4	       1	1.75309e-05
-3.66667	       1	6.78342e-05
-3.33333	       1	0.000230766
      -3	       1	0.000690905
-2.66667	       1	0.00182309
-2.33333	       1	0.00424771
      -2	       1	0.00875972
-1.66667	       1	0.0160336
-1.33333	       1	0.0261296
      -1	       1	0.0380365
-0.666667	       1	0.0496079
-0.333333	       1	0.0581136
       0	       1	0.0612494
0.333333	       1	0.0581136
0.666667	       1	0.0496079
       1	       1	0.0380365
 1.33333	       1	0.0261296
 1.66667	       1	0.0160336
       2	       1	0.00875972
 2.33333	       1	0.00424771
 2.66667	       1	0.00182309
       3	       1	0.000690905
 3.33333	       1	0.000230766
 3.66667	       1	6.78342e-05
       4	       1	1.75309e-05
 4.33333	       1	3.98055e-06
 4.66667	       1	7.93747e-07
       5	       1	1.38970e-07
 5.33333	       1	2.13602e-08
 5.66667	       1	2.88190e-09
       6	       1	3.41341e-10
 6.33333	       1	3.55348e-11
 6.66667	       1	3.26004e-12
       7	       1	2.62352e-13
 7.33333	       1	1.75203e-14
 7.66667	       1	7.53764e-16
       8	       1	9.12549e-18
 8.33333	       1	1.07481e-17
 8.66667	       1	5.55507e-18
       9	       1	1.42930e-18
 9.33333	       1	2.52736e-19
 9.66667	       1	3.41264e-20
      10	       1	3.69189e-21
};%==========================================
\addplot3 [green, very thick, dotted, smooth]  table {
%data/bi-gaussian_t_v_to_f05.dat
     -10	       0	4.05487e-19
-9.66667	       0	7.09687e-18
-9.33333	       0	1.08670e-16
      -9	       0	1.45123e-15
-8.66667	       0	1.68358e-14
-8.33333	       0	1.68802e-13
      -8	       0	1.45278e-12
-7.66667	       0	1.06310e-11
-7.33333	       0	6.52221e-11
      -7	       0	3.28001e-10
-6.66667	       0	1.29756e-09
-6.33333	       0	3.67313e-09
      -6	       0	5.11907e-09
-5.66667	       0	-1.17562e-08
-5.33333	       0	-9.01588e-08
      -5	       0	-2.19536e-07
-4.66667	       0	-1.70840e-08
-4.33333	       0	1.41737e-06
      -4	       0	3.63402e-06
-3.66667	       0	3.03057e-06
-3.33333	       0	2.15549e-05
      -3	       0	0.000250515
-2.66667	       0	0.00136265
-2.33333	       0	0.00471454
      -2	       0	0.0116647
-1.66667	       0	0.0215693
-1.33333	       0	0.0300208
      -1	       0	0.0306309
-0.666667	       0	0.0210423
-0.333333	       0	0.00752606
       0	       0	0.00115996
0.333333	       0	0.00752606
0.666667	       0	0.0210423
       1	       0	0.0306309
 1.33333	       0	0.0300208
 1.66667	       0	0.0215693
       2	       0	0.0116647
 2.33333	       0	0.00471454
 2.66667	       0	0.00136265
       3	       0	0.000250515
 3.33333	       0	2.15549e-05
 3.66667	       0	3.03057e-06
       4	       0	3.63402e-06
 4.33333	       0	1.41737e-06
 4.66667	       0	-1.70840e-08
       5	       0	-2.19536e-07
 5.33333	       0	-9.01588e-08
 5.66667	       0	-1.17562e-08
       6	       0	5.11907e-09
 6.33333	       0	3.67313e-09
 6.66667	       0	1.29756e-09
       7	       0	3.28001e-10
 7.33333	       0	6.52221e-11
 7.66667	       0	1.06310e-11
       8	       0	1.45278e-12
 8.33333	       0	1.68802e-13
 8.66667	       0	1.68358e-14
       9	       0	1.45123e-15
 9.33333	       0	1.08670e-16
 9.66667	       0	7.09687e-18
      10	       0	4.05487e-19

     -10	       1	-3.06349e-22
-9.66667	       1	-5.76906e-21
-9.33333	       1	-9.50285e-20
      -9	       1	-1.36456e-18
-8.66667	       1	-1.70008e-17
-8.33333	       1	-1.82447e-16
      -8	       1	-1.66547e-15
-7.66667	       1	-1.26029e-14
-7.33333	       1	-7.39257e-14
      -7	       1	-2.54308e-13
-6.66667	       1	9.25790e-13
-6.33333	       1	2.75149e-11
      -6	       1	3.23020e-10
-5.66667	       1	2.87049e-09
-5.33333	       1	2.14656e-08
      -5	       1	1.39440e-07
-4.66667	       1	7.94541e-07
-4.33333	       1	3.97992e-06
      -4	       1	1.75249e-05
-3.66667	       1	6.78241e-05
-3.33333	       1	0.000230774
      -3	       1	0.00069096
-2.66667	       1	0.00182314
-2.33333	       1	0.00424761
      -2	       1	0.00875942
-1.66667	       1	0.0160336
-1.33333	       1	0.0261305
      -1	       1	0.0380374
-0.666667	       1	0.0496066
-0.333333	       1	0.0581083
       0	       1	0.0612422
0.333333	       1	0.0581083
0.666667	       1	0.0496066
       1	       1	0.0380374
 1.33333	       1	0.0261305
 1.66667	       1	0.0160336
       2	       1	0.00875942
 2.33333	       1	0.00424761
 2.66667	       1	0.00182314
       3	       1	0.00069096
 3.33333	       1	0.000230774
 3.66667	       1	6.78241e-05
       4	       1	1.75249e-05
 4.33333	       1	3.97992e-06
 4.66667	       1	7.94541e-07
       5	       1	1.39440e-07
 5.33333	       1	2.14656e-08
 5.66667	       1	2.87049e-09
       6	       1	3.23020e-10
 6.33333	       1	2.75149e-11
 6.66667	       1	9.25790e-13
       7	       1	-2.54308e-13
 7.33333	       1	-7.39257e-14
 7.66667	       1	-1.26029e-14
       8	       1	-1.66547e-15
 8.33333	       1	-1.82447e-16
 8.66667	       1	-1.70008e-17
       9	       1	-1.36456e-18
 9.33333	       1	-9.50285e-20
 9.66667	       1	-5.76906e-21
      10	       1	-3.06349e-22

     -10	     0.1	1.88324e-19
-9.66667	     0.1	3.27698e-18
-9.33333	     0.1	4.98412e-17
      -9	     0.1	6.60365e-16
-8.66667	     0.1	7.58921e-15
-8.33333	     0.1	7.52312e-14
      -8	     0.1	6.38427e-13
-7.66667	     0.1	4.58882e-12
-7.33333	     0.1	2.74903e-11
      -7	     0.1	1.33654e-10
-6.66667	     0.1	5.01007e-10
-6.33333	     0.1	1.27028e-09
      -6	     0.1	1.01763e-09
-5.66667	     0.1	-7.80725e-09
-5.33333	     0.1	-3.91819e-08
      -5	     0.1	-6.96637e-08
-4.66667	     0.1	9.15803e-08
-4.33333	     0.1	8.31843e-07
      -4	     0.1	2.55529e-06
-3.66667	     0.1	1.04074e-05
-3.33333	     0.1	6.99105e-05
      -3	     0.1	0.000389347
-2.66667	     0.1	0.00156508
-2.33333	     0.1	0.00469433
      -2	     0.1	0.0108603
-1.66667	     0.1	0.019749
-1.33333	     0.1	0.0284584
      -1	     0.1	0.0326039
-0.666667	     0.1	0.030114
-0.333333	     0.1	0.0241938
       0	     0.1	0.0211423
0.333333	     0.1	0.0241938
0.666667	     0.1	0.030114
       1	     0.1	0.0326039
 1.33333	     0.1	0.0284584
 1.66667	     0.1	0.019749
       2	     0.1	0.0108603
 2.33333	     0.1	0.00469433
 2.66667	     0.1	0.00156508
       3	     0.1	0.000389347
 3.33333	     0.1	6.99105e-05
 3.66667	     0.1	1.04074e-05
       4	     0.1	2.55529e-06
 4.33333	     0.1	8.31843e-07
 4.66667	     0.1	9.15803e-08
       5	     0.1	-6.96637e-08
 5.33333	     0.1	-3.91819e-08
 5.66667	     0.1	-7.80725e-09
       6	     0.1	1.01763e-09
 6.33333	     0.1	1.27028e-09
 6.66667	     0.1	5.01007e-10
       7	     0.1	1.33654e-10
 7.33333	     0.1	2.74903e-11
 7.66667	     0.1	4.58882e-12
       8	     0.1	6.38427e-13
 8.33333	     0.1	7.52312e-14
 8.66667	     0.1	7.58921e-15
       9	     0.1	6.60365e-16
 9.33333	     0.1	4.98412e-17
 9.66667	     0.1	3.27698e-18
      10	     0.1	1.88324e-19

     -10	     0.2	8.50889e-20
-9.66667	     0.2	1.46913e-18
-9.33333	     0.2	2.21426e-17
      -9	     0.2	2.90238e-16
-8.66667	     0.2	3.29272e-15
-8.33333	     0.2	3.21277e-14
      -8	     0.2	2.67265e-13
-7.66667	     0.2	1.87178e-12
-7.33333	     0.2	1.08203e-11
      -7	     0.2	4.98733e-11
-6.66667	     0.2	1.70280e-10
-6.33333	     0.2	3.40066e-10
      -6	     0.2	-2.37656e-10
-5.66667	     0.2	-4.58148e-09
-5.33333	     0.2	-1.55079e-08
      -5	     0.2	-1.11363e-08
-4.66667	     0.2	1.22635e-07
-4.33333	     0.2	7.41551e-07
      -4	     0.2	3.59007e-06
-3.66667	     0.2	2.02864e-05
-3.33333	     0.2	0.000110097
      -3	     0.2	0.000485186
-2.66667	     0.2	0.00168215
-2.33333	     0.2	0.0046318
      -2	     0.2	0.0102697
-1.66667	     0.2	0.0185419
-1.33333	     0.2	0.0275299
      -1	     0.2	0.0340811
-0.666667	     0.2	0.0362261
-0.333333	     0.2	0.0351843
       0	     0.2	0.0342474
0.333333	     0.2	0.0351843
0.666667	     0.2	0.0362261
       1	     0.2	0.0340811
 1.33333	     0.2	0.0275299
 1.66667	     0.2	0.0185419
       2	     0.2	0.0102697
 2.33333	     0.2	0.0046318
 2.66667	     0.2	0.00168215
       3	     0.2	0.000485186
 3.33333	     0.2	0.000110097
 3.66667	     0.2	2.02864e-05
       4	     0.2	3.59007e-06
 4.33333	     0.2	7.41551e-07
 4.66667	     0.2	1.22635e-07
       5	     0.2	-1.11363e-08
 5.33333	     0.2	-1.55079e-08
 5.66667	     0.2	-4.58148e-09
       6	     0.2	-2.37656e-10
 6.33333	     0.2	3.40066e-10
 6.66667	     0.2	1.70280e-10
       7	     0.2	4.98733e-11
 7.33333	     0.2	1.08203e-11
 7.66667	     0.2	1.87178e-12
       8	     0.2	2.67265e-13
 8.33333	     0.2	3.21277e-14
 8.66667	     0.2	3.29272e-15
       9	     0.2	2.90238e-16
 9.33333	     0.2	2.21426e-17
 9.66667	     0.2	1.46913e-18
      10	     0.2	8.50889e-20

     -10	     0.3	3.69698e-20
-9.66667	     0.3	6.31285e-19
-9.33333	     0.3	9.39084e-18
      -9	     0.3	1.21170e-16
-8.66667	     0.3	1.34842e-15
-8.33333	     0.3	1.28421e-14
      -8	     0.3	1.03521e-13
-7.66667	     0.3	6.94526e-13
-7.33333	     0.3	3.76908e-12
      -7	     0.3	1.56300e-11
-6.66667	     0.3	4.23418e-11
-6.33333	     0.3	1.90610e-11
      -6	     0.3	-4.70008e-10
-5.66667	     0.3	-2.43888e-09
-5.33333	     0.3	-4.64563e-09
      -5	     0.3	1.36428e-08
-4.66667	     0.3	1.60229e-07
-4.33333	     0.3	9.75937e-07
      -4	     0.3	5.56891e-06
-3.66667	     0.3	3.02263e-05
-3.33333	     0.3	0.000142119
      -3	     0.3	0.000551401
-2.66667	     0.3	0.0017491
-2.33333	     0.3	0.00455803
      -2	     0.3	0.0098361
-1.66667	     0.3	0.0177296
-1.33333	     0.3	0.0269728
      -1	     0.3	0.0351847
-0.666667	     0.3	0.0404112
-0.333333	     0.3	0.0425625
       0	     0.3	0.0430007
0.333333	     0.3	0.0425625
0.666667	     0.3	0.0404112
       1	     0.3	0.0351847
 1.33333	     0.3	0.0269728
 1.66667	     0.3	0.0177296
       2	     0.3	0.0098361
 2.33333	     0.3	0.00455803
 2.66667	     0.3	0.0017491
       3	     0.3	0.000551401
 3.33333	     0.3	0.000142119
 3.66667	     0.3	3.02263e-05
       4	     0.3	5.56891e-06
 4.33333	     0.3	9.75937e-07
 4.66667	     0.3	1.60229e-07
       5	     0.3	1.36428e-08
 5.33333	     0.3	-4.64563e-09
 5.66667	     0.3	-2.43888e-09
       6	     0.3	-4.70008e-10
 6.33333	     0.3	1.90610e-11
 6.66667	     0.3	4.23418e-11
       7	     0.3	1.56300e-11
 7.33333	     0.3	3.76908e-12
 7.66667	     0.3	6.94526e-13
       8	     0.3	1.03521e-13
 8.33333	     0.3	1.28421e-14
 8.66667	     0.3	1.34842e-15
       9	     0.3	1.21170e-16
 9.33333	     0.3	9.39084e-18
 9.66667	     0.3	6.31285e-19
      10	     0.3	3.69698e-20

     -10	     0.4	1.51254e-20
-9.66667	     0.4	2.53826e-19
-9.33333	     0.4	3.69720e-18
      -9	     0.4	4.64788e-17
-8.66667	     0.4	5.00379e-16
-8.33333	     0.4	4.56148e-15
      -8	     0.4	3.45959e-14
-7.66667	     0.4	2.11667e-13
-7.33333	     0.4	9.78561e-13
      -7	     0.4	2.78746e-12
-6.66667	     0.4	-1.28502e-12
-6.33333	     0.4	-6.60049e-11
      -6	     0.4	-3.88402e-10
-5.66667	     0.4	-1.09280e-09
-5.33333	     0.4	8.25810e-10
      -5	     0.4	2.92743e-08
-4.66667	     0.4	2.24733e-07
-4.33333	     0.4	1.39155e-06
      -4	     0.4	7.84292e-06
-3.66667	     0.4	3.91798e-05
-3.33333	     0.4	0.000167021
      -3	     0.4	0.000597244
-2.66667	     0.4	0.00178666
-2.33333	     0.4	0.00448719
      -2	     0.4	0.00951733
-1.66667	     0.4	0.0171754
-1.33333	     0.4	0.0266358
      -1	     0.4	0.0360089
-0.666667	     0.4	0.0433192
-0.333333	     0.4	0.0475987
       0	     0.4	0.0489479
0.333333	     0.4	0.0475987
0.666667	     0.4	0.0433192
       1	     0.4	0.0360089
 1.33333	     0.4	0.0266358
 1.66667	     0.4	0.0171754
       2	     0.4	0.00951733
 2.33333	     0.4	0.00448719
 2.66667	     0.4	0.00178666
       3	     0.4	0.000597244
 3.33333	     0.4	0.000167021
 3.66667	     0.4	3.91798e-05
       4	     0.4	7.84292e-06
 4.33333	     0.4	1.39155e-06
 4.66667	     0.4	2.24733e-07
       5	     0.4	2.92743e-08
 5.33333	     0.4	8.25810e-10
 5.66667	     0.4	-1.09280e-09
       6	     0.4	-3.88402e-10
 6.33333	     0.4	-6.60049e-11
 6.66667	     0.4	-1.28502e-12
       7	     0.4	2.78746e-12
 7.33333	     0.4	9.78561e-13
 7.66667	     0.4	2.11667e-13
       8	     0.4	3.45959e-14
 8.33333	     0.4	4.56148e-15
 8.66667	     0.4	5.00379e-16
       9	     0.4	4.64788e-17
 9.33333	     0.4	3.69720e-18
 9.66667	     0.4	2.53826e-19
      10	     0.4	1.51254e-20

     -10	     0.5	5.57099e-21
-9.66667	     0.5	9.05049e-20
-9.33333	     0.5	1.26498e-18
      -9	     0.5	1.50597e-17
-8.66667	     0.5	1.50325e-16
-8.33333	     0.5	1.22376e-15
      -8	     0.5	7.66059e-15
-7.66667	     0.5	3.07923e-14
-7.33333	     0.5	-3.41842e-15
      -7	     0.5	-1.27933e-12
-6.66667	     0.5	-1.21786e-11
-6.33333	     0.5	-6.89248e-11
      -6	     0.5	-2.41356e-10
-5.66667	     0.5	-1.97883e-10
-5.33333	     0.5	4.43536e-09
      -5	     0.5	4.48187e-08
-4.66667	     0.5	3.12572e-07
-4.33333	     0.5	1.88511e-06
      -4	     0.5	1.00713e-05
-3.66667	     0.5	4.68003e-05
-3.33333	     0.5	0.000186107
      -3	     0.5	0.000629081
-2.66667	     0.5	0.00180706
-2.33333	     0.5	0.00442492
      -2	     0.5	0.00928245
-1.66667	     0.5	0.0167926
-1.33333	     0.5	0.0264304
      -1	     0.5	0.036625
-0.666667	     0.5	0.0453666
-0.333333	     0.5	0.0510887
       0	     0.5	0.0530519
0.333333	     0.5	0.0510887
0.666667	     0.5	0.0453666
       1	     0.5	0.036625
 1.33333	     0.5	0.0264304
 1.66667	     0.5	0.0167926
       2	     0.5	0.00928245
 2.33333	     0.5	0.00442492
 2.66667	     0.5	0.00180706
       3	     0.5	0.000629081
 3.33333	     0.5	0.000186107
 3.66667	     0.5	4.68003e-05
       4	     0.5	1.00713e-05
 4.33333	     0.5	1.88511e-06
 4.66667	     0.5	3.12572e-07
       5	     0.5	4.48187e-08
 5.33333	     0.5	4.43536e-09
 5.66667	     0.5	-1.97883e-10
       6	     0.5	-2.41356e-10
 6.33333	     0.5	-6.89248e-11
 6.66667	     0.5	-1.21786e-11
       7	     0.5	-1.27933e-12
 7.33333	     0.5	-3.41842e-15
 7.66667	     0.5	3.07923e-14
       8	     0.5	7.66059e-15
 8.33333	     0.5	1.22376e-15
 8.66667	     0.5	1.50325e-16
       9	     0.5	1.50597e-17
 9.33333	     0.5	1.26498e-18
 9.66667	     0.5	9.05049e-20
      10	     0.5	5.57099e-21
};%==========================================
\addplot3 [black, very thick, dashed, smooth]   table {
%data/bi-gaussian_t_v_to_mu.dat 
     -10	       1	1.22463e-23
-9.66667	       1	3.24733e-22
-9.33333	       1	7.70536e-21
      -9	       1	1.63608e-19
-8.66667	       1	3.10856e-18
-8.33333	       1	5.28519e-17
      -8	       1	8.04094e-16
-7.66667	       1	1.09471e-14
-7.33333	       1	1.33363e-13
      -7	       1	1.45384e-12
-6.66667	       1	1.41821e-11
-6.33333	       1	1.23798e-10
      -6	       1	9.67007e-10
-5.66667	       1	6.75913e-09
-5.33333	       1	4.22764e-08
      -5	       1	2.36619e-07
-4.66667	       1	1.18508e-06
-4.33333	       1	5.31114e-06
      -4	       1	2.12997e-05
-3.66667	       1	7.64374e-05
-3.33333	       1	0.000245461
      -3	       1	0.000705351
-2.66667	       1	0.00181373
-2.33333	       1	0.00417334
      -2	       1	0.00859293
-1.66667	       1	0.0158323
-1.33333	       1	0.026103
      -1	       1	0.0385108
-0.666667	       1	0.0508417
-0.333333	       1	0.0600624
       0	       1	0.0634936
0.333333	       1	0.0600624
0.666667	       1	0.0508417
       1	       1	0.0385108
 1.33333	       1	0.026103
 1.66667	       1	0.0158323
       2	       1	0.00859293
 2.33333	       1	0.00417334
 2.66667	       1	0.00181373
       3	       1	0.000705351
 3.33333	       1	0.000245461
 3.66667	       1	7.64374e-05
       4	       1	2.12997e-05
 4.33333	       1	5.31114e-06
 4.66667	       1	1.18508e-06
       5	       1	2.36619e-07
 5.33333	       1	4.22764e-08
 5.66667	       1	6.75913e-09
       6	       1	9.67007e-10
 6.33333	       1	1.23798e-10
 6.66667	       1	1.41821e-11
       7	       1	1.45384e-12
 7.33333	       1	1.33363e-13
 7.66667	       1	1.09471e-14
       8	       1	8.04094e-16
 8.33333	       1	5.28519e-17
 8.66667	       1	3.10856e-18
       9	       1	1.63608e-19
 9.33333	       1	7.70536e-21
 9.66667	       1	3.24733e-22
      10	       1	1.22463e-23
};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}
[scale=1.4,
view={40}{20},  %view={25}{30}, %Standart
legend entries={$f_{20}$,$f_{10}$,$f_{5}$,$\mu$},
xlabel={v},
ylabel={t},
scaled ticks=false,
ytick={0,0.2,0.4,0.6,0.8,1},
%ztick distance=0.01,
%ztick=\empty,
%ztick={0,0.02,0.04,0.06},
%zticklabels={$0$,$0.02$,$0.04$,$0.06$},
%ztick={0,2e-2,4e-2,6e-2},
]
%\addplot3 [black, thick] table {data/mu_plus_delta_t_v_to_F.dat};
%\addplot3 [red, thick,smooth]  table {data/mu_plus_delta_t_v_to_f05.dat};
\addplot3 [blue, very thick, smooth]  table {
%data/mu_plus_delta_t_v_to_f20.dat
     -10	       0	1.84130e-13
-9.66667	       0	6.39688e-13
-9.33333	       0	2.48022e-12
      -9	       0	1.80455e-11
-8.66667	       0	8.50917e-11
-8.33333	       0	1.82816e-10
      -8	       0	7.92787e-10
-7.66667	       0	5.17352e-09
-7.33333	       0	1.45831e-08
      -7	       0	1.25889e-08
-6.66667	       0	1.51140e-07
-6.33333	       0	5.53922e-07
      -6	       0	6.95212e-07
-5.66667	       0	3.15499e-06
-5.33333	       0	1.40884e-05
      -5	       0	1.14026e-05
-4.66667	       0	3.71836e-05
-4.33333	       0	0.000188935
      -4	       0	7.35889e-05
-3.66667	       0	0.000233558
-3.33333	       0	0.00166165
      -3	       0	-0.000217258
-2.66667	       0	0.00090655
-2.33333	       0	0.0104997
      -2	       0	-0.00836896
-1.66667	       0	0.00385986
-1.33333	       0	0.059812
      -1	       0	-0.109922
-0.666667	       0	0.0425084
-0.333333	       0	 1.40836
       0	       0	 2.43278
0.333333	       0	 1.40836
0.666667	       0	0.0425084
       1	       0	-0.109922
 1.33333	       0	0.059812
 1.66667	       0	0.00385986
       2	       0	-0.00836896
 2.33333	       0	0.0104997
 2.66667	       0	0.00090655
       3	       0	-0.000217258
 3.33333	       0	0.00166165
 3.66667	       0	0.000233558
       4	       0	7.35889e-05
 4.33333	       0	0.000188935
 4.66667	       0	3.71836e-05
       5	       0	1.14026e-05
 5.33333	       0	1.40884e-05
 5.66667	       0	3.15499e-06
       6	       0	6.95212e-07
 6.33333	       0	5.53922e-07
 6.66667	       0	1.51140e-07
       7	       0	1.25889e-08
 7.33333	       0	1.45831e-08
 7.66667	       0	5.17352e-09
       8	       0	7.92787e-10
 8.33333	       0	1.82816e-10
 8.66667	       0	8.50917e-11
       9	       0	1.80455e-11
 9.33333	       0	2.48022e-12
 9.66667	       0	6.39688e-13
      10	       0	1.84130e-13

     -10	     0.1	8.07736e-14
-9.66667	     0.1	3.24350e-13
-9.33333	     0.1	1.42300e-12
      -9	     0.1	9.06137e-12
-8.66667	     0.1	4.29427e-11
-8.33333	     0.1	1.25947e-10
      -8	     0.1	5.42685e-10
-7.66667	     0.1	2.83861e-09
-7.33333	     0.1	9.01298e-09
      -7	     0.1	1.88977e-08
-6.66667	     0.1	1.00506e-07
-6.33333	     0.1	3.41913e-07
      -6	     0.1	7.01898e-07
-5.66667	     0.1	2.40306e-06
-5.33333	     0.1	8.26276e-06
      -5	     0.1	1.26640e-05
-4.66667	     0.1	3.41490e-05
-4.33333	     0.1	0.000111105
      -4	     0.1	0.000124352
-3.66667	     0.1	0.000290239
-3.33333	     0.1	0.000945562
      -3	     0.1	0.00060445
-2.66667	     0.1	0.00161153
-2.33333	     0.1	0.00544886
      -2	     0.1	6.17338e-05
-1.66667	     0.1	0.00744136
-1.33333	     0.1	0.0266541
      -1	     0.1	-0.0239437
-0.666667	     0.1	0.105004
-0.333333	     0.1	0.730939
       0	     0.1	 1.17294
0.333333	     0.1	0.730939
0.666667	     0.1	0.105004
       1	     0.1	-0.0239437
 1.33333	     0.1	0.0266541
 1.66667	     0.1	0.00744136
       2	     0.1	6.17338e-05
 2.33333	     0.1	0.00544886
 2.66667	     0.1	0.00161153
       3	     0.1	0.00060445
 3.33333	     0.1	0.000945562
 3.66667	     0.1	0.000290239
       4	     0.1	0.000124352
 4.33333	     0.1	0.000111105
 4.66667	     0.1	3.41490e-05
       5	     0.1	1.26640e-05
 5.33333	     0.1	8.26276e-06
 5.66667	     0.1	2.40306e-06
       6	     0.1	7.01898e-07
 6.33333	     0.1	3.41913e-07
 6.66667	     0.1	1.00506e-07
       7	     0.1	1.88977e-08
 7.33333	     0.1	9.01298e-09
 7.66667	     0.1	2.83861e-09
       8	     0.1	5.42685e-10
 8.33333	     0.1	1.25947e-10
 8.66667	     0.1	4.29427e-11
       9	     0.1	9.06137e-12
 9.33333	     0.1	1.42300e-12
 9.66667	     0.1	3.24350e-13
      10	     0.1	8.07736e-14

     -10	     0.2	3.43475e-14
-9.66667	     0.2	1.55735e-13
-9.33333	     0.2	7.47971e-13
      -9	     0.2	4.42782e-12
-8.66667	     0.2	2.13207e-11
-8.33333	     0.2	7.60751e-11
      -8	     0.2	3.31593e-10
-7.66667	     0.2	1.55536e-09
-7.33333	     0.2	5.40777e-09
      -7	     0.2	1.54405e-08
-6.66667	     0.2	6.46769e-08
-6.33333	     0.2	2.15185e-07
      -6	     0.2	5.55006e-07
-5.66667	     0.2	1.73787e-06
-5.33333	     0.2	5.28449e-06
      -5	     0.2	1.09764e-05
-4.66667	     0.2	2.81710e-05
-4.33333	     0.2	7.50497e-05
      -4	     0.2	0.000127157
-3.66667	     0.2	0.000278744
-3.33333	     0.2	0.000660911
      -3	     0.2	0.000869508
-2.66667	     0.2	0.00177188
-2.33333	     0.2	0.00379483
      -2	     0.2	0.00351494
-1.66667	     0.2	0.00873614
-1.33333	     0.2	0.0183888
      -1	     0.2	0.0160525
-0.666667	     0.2	0.112088
-0.333333	     0.2	0.405809
       0	     0.2	0.598091
0.333333	     0.2	0.405809
0.666667	     0.2	0.112088
       1	     0.2	0.0160525
 1.33333	     0.2	0.0183888
 1.66667	     0.2	0.00873614
       2	     0.2	0.00351494
 2.33333	     0.2	0.00379483
 2.66667	     0.2	0.00177188
       3	     0.2	0.000869508
 3.33333	     0.2	0.000660911
 3.66667	     0.2	0.000278744
       4	     0.2	0.000127157
 4.33333	     0.2	7.50497e-05
 4.66667	     0.2	2.81710e-05
       5	     0.2	1.09764e-05
 5.33333	     0.2	5.28449e-06
 5.66667	     0.2	1.73787e-06
       6	     0.2	5.55006e-07
 6.33333	     0.2	2.15185e-07
 6.66667	     0.2	6.46769e-08
       7	     0.2	1.54405e-08
 7.33333	     0.2	5.40777e-09
 7.66667	     0.2	1.55536e-09
       8	     0.2	3.31593e-10
 8.33333	     0.2	7.60751e-11
 8.66667	     0.2	2.13207e-11
       9	     0.2	4.42782e-12
 9.33333	     0.2	7.47971e-13
 9.66667	     0.2	1.55735e-13
      10	     0.2	3.43475e-14

     -10	     0.3	1.42866e-14
-9.66667	     0.3	7.16134e-14
-9.33333	     0.3	3.69196e-13
      -9	     0.3	2.11722e-12
-8.66667	     0.3	1.04512e-11
-8.33333	     0.3	4.24871e-11
      -8	     0.3	1.89285e-10
-7.66667	     0.3	8.50396e-10
-7.33333	     0.3	3.17202e-09
      -7	     0.3	1.05616e-08
-6.66667	     0.3	4.07432e-08
-6.33333	     0.3	1.36788e-07
      -6	     0.3	3.98697e-07
-5.66667	     0.3	1.22556e-06
-5.33333	     0.3	3.58948e-06
      -5	     0.3	8.71110e-06
-4.66667	     0.3	2.23434e-05
-4.33333	     0.3	5.58655e-05
      -4	     0.3	0.000114372
-3.66667	     0.3	0.00024975
-3.33333	     0.3	0.000536724
      -3	     0.3	0.000922935
-2.66667	     0.3	0.0017823
-2.33333	     0.3	0.00335655
      -2	     0.3	0.00499506
-1.66667	     0.3	0.00975586
-1.33333	     0.3	0.0184796
      -1	     0.3	0.0334476
-0.666667	     0.3	0.102263
-0.333333	     0.3	0.248187
       0	     0.3	0.335578
0.333333	     0.3	0.248187
0.666667	     0.3	0.102263
       1	     0.3	0.0334476
 1.33333	     0.3	0.0184796
 1.66667	     0.3	0.00975586
       2	     0.3	0.00499506
 2.33333	     0.3	0.00335655
 2.66667	     0.3	0.0017823
       3	     0.3	0.000922935
 3.33333	     0.3	0.000536724
 3.66667	     0.3	0.00024975
       4	     0.3	0.000114372
 4.33333	     0.3	5.58655e-05
 4.66667	     0.3	2.23434e-05
       5	     0.3	8.71110e-06
 5.33333	     0.3	3.58948e-06
 5.66667	     0.3	1.22556e-06
       6	     0.3	3.98697e-07
 6.33333	     0.3	1.36788e-07
 6.66667	     0.3	4.07432e-08
       7	     0.3	1.05616e-08
 7.33333	     0.3	3.17202e-09
 7.66667	     0.3	8.50396e-10
       8	     0.3	1.89285e-10
 8.33333	     0.3	4.24871e-11
 8.66667	     0.3	1.04512e-11
       9	     0.3	2.11722e-12
 9.33333	     0.3	3.69196e-13
 9.66667	     0.3	7.16134e-14
      10	     0.3	1.42866e-14

     -10	     0.4	5.84664e-15
-9.66667	     0.4	3.18597e-14
-9.33333	     0.4	1.74287e-13
      -9	     0.4	9.95042e-13
-8.66667	     0.4	5.06845e-12
-8.33333	     0.4	2.26001e-11
      -8	     0.4	1.03631e-10
-7.66667	     0.4	4.63351e-10
-7.33333	     0.4	1.83059e-09
      -7	     0.4	6.68099e-09
-6.66667	     0.4	2.53327e-08
-6.33333	     0.4	8.72764e-08
      -6	     0.4	2.74400e-07
-5.66667	     0.4	8.54745e-07
-5.33333	     0.4	2.52008e-06
      -5	     0.4	6.67842e-06
-4.66667	     0.4	1.75016e-05
-4.33333	     0.4	4.37663e-05
      -4	     0.4	9.86277e-05
-3.66667	     0.4	0.000219929
-3.33333	     0.4	0.000469643
      -3	     0.4	0.000906994
-2.66667	     0.4	0.00176515
-2.33333	     0.4	0.00330988
      -2	     0.4	0.0057704
-1.66667	     0.4	0.0108374
-1.33333	     0.4	0.0205066
      -1	     0.4	0.0403361
-0.666667	     0.4	0.0900289
-0.333333	     0.4	0.168917
       0	     0.4	0.211838
0.333333	     0.4	0.168917
0.666667	     0.4	0.0900289
       1	     0.4	0.0403361
 1.33333	     0.4	0.0205066
 1.66667	     0.4	0.0108374
       2	     0.4	0.0057704
 2.33333	     0.4	0.00330988
 2.66667	     0.4	0.00176515
       3	     0.4	0.000906994
 3.33333	     0.4	0.000469643
 3.66667	     0.4	0.000219929
       4	     0.4	9.86277e-05
 4.33333	     0.4	4.37663e-05
 4.66667	     0.4	1.75016e-05
       5	     0.4	6.67842e-06
 5.33333	     0.4	2.52008e-06
 5.66667	     0.4	8.54745e-07
       6	     0.4	2.74400e-07
 6.33333	     0.4	8.72764e-08
 6.66667	     0.4	2.53327e-08
       7	     0.4	6.68099e-09
 7.33333	     0.4	1.83059e-09
 7.66667	     0.4	4.63351e-10
       8	     0.4	1.03631e-10
 8.33333	     0.4	2.26001e-11
 8.66667	     0.4	5.06845e-12
       9	     0.4	9.95042e-13
 9.33333	     0.4	1.74287e-13
 9.66667	     0.4	3.18597e-14
      10	     0.4	5.84664e-15

     -10	     0.5	2.36369e-15
-9.66667	     0.5	1.38287e-14
-9.33333	     0.5	7.97406e-14
      -9	     0.5	4.61404e-13
-8.66667	     0.5	2.43627e-12
-8.33333	     0.5	1.16586e-11
      -8	     0.5	5.52985e-11
-7.66667	     0.5	2.51513e-10
-7.33333	     0.5	1.04497e-09
      -7	     0.5	4.06803e-09
-6.66667	     0.5	1.56351e-08
-6.33333	     0.5	5.57535e-08
      -6	     0.5	1.85325e-07
-5.66667	     0.5	5.93957e-07
-5.33333	     0.5	1.79915e-06
      -5	     0.5	5.05899e-06
-4.66667	     0.5	1.36908e-05
-4.33333	     0.5	3.51391e-05
      -4	     0.5	8.40707e-05
-3.66667	     0.5	0.000193617
-3.33333	     0.5	0.000424345
      -3	     0.5	0.000873678
-2.66667	     0.5	0.00175038
-2.33333	     0.5	0.00337962
      -2	     0.5	0.00630191
-1.66667	     0.5	0.0118876
-1.33333	     0.5	0.0224337
      -1	     0.5	0.0425751
-0.666667	     0.5	0.0796758
-0.333333	     0.5	0.126868
       0	     0.5	0.150266
0.333333	     0.5	0.126868
0.666667	     0.5	0.0796758
       1	     0.5	0.0425751
 1.33333	     0.5	0.0224337
 1.66667	     0.5	0.0118876
       2	     0.5	0.00630191
 2.33333	     0.5	0.00337962
 2.66667	     0.5	0.00175038
       3	     0.5	0.000873678
 3.33333	     0.5	0.000424345
 3.66667	     0.5	0.000193617
       4	     0.5	8.40707e-05
 4.33333	     0.5	3.51391e-05
 4.66667	     0.5	1.36908e-05
       5	     0.5	5.05899e-06
 5.33333	     0.5	1.79915e-06
 5.66667	     0.5	5.93957e-07
       6	     0.5	1.85325e-07
 6.33333	     0.5	5.57535e-08
 6.66667	     0.5	1.56351e-08
       7	     0.5	4.06803e-09
 7.33333	     0.5	1.04497e-09
 7.66667	     0.5	2.51513e-10
       8	     0.5	5.52985e-11
 8.33333	     0.5	1.16586e-11
 8.66667	     0.5	2.43627e-12
       9	     0.5	4.61404e-13
 9.33333	     0.5	7.97406e-14
 9.66667	     0.5	1.38287e-14
      10	     0.5	2.36369e-15

     -10	       1	2.34403e-17
-9.66667	       1	1.79518e-16
-9.33333	       1	1.30738e-15
      -9	       1	9.04468e-15
-8.66667	       1	5.90423e-14
-8.33333	       1	3.63950e-13
      -8	       1	2.12655e-12
-7.66667	       1	1.17522e-11
-7.33333	       1	6.13645e-11
      -7	       1	3.02978e-10
-6.66667	       1	1.41515e-09
-6.33333	       1	6.24566e-09
      -6	       1	2.60469e-08
-5.66667	       1	1.02650e-07
-5.33333	       1	3.82130e-07
      -5	       1	1.34337e-06
-4.66667	       1	4.45967e-06
-4.33333	       1	1.39765e-05
      -4	       1	4.13413e-05
-3.66667	       1	0.000115389
-3.33333	       1	0.000303742
      -3	       1	0.000753372
-2.66667	       1	0.0017578
-2.33333	       1	0.00384682
      -2	       1	0.00785843
-1.66667	       1	0.0148776
-1.33333	       1	0.0258394
      -1	       1	0.0406411
-0.666667	       1	0.0570387
-0.333333	       1	0.0704105
       0	       1	0.0756319
0.333333	       1	0.0704105
0.666667	       1	0.0570387
       1	       1	0.0406411
 1.33333	       1	0.0258394
 1.66667	       1	0.0148776
       2	       1	0.00785843
 2.33333	       1	0.00384682
 2.66667	       1	0.0017578
       3	       1	0.000753372
 3.33333	       1	0.000303742
 3.66667	       1	0.000115389
       4	       1	4.13413e-05
 4.33333	       1	1.39765e-05
 4.66667	       1	4.45967e-06
       5	       1	1.34337e-06
 5.33333	       1	3.82130e-07
 5.66667	       1	1.02650e-07
       6	       1	2.60469e-08
 6.33333	       1	6.24566e-09
 6.66667	       1	1.41515e-09
       7	       1	3.02978e-10
 7.33333	       1	6.13645e-11
 7.66667	       1	1.17522e-11
       8	       1	2.12655e-12
 8.33333	       1	3.63950e-13
 8.66667	       1	5.90423e-14
       9	       1	9.04468e-15
 9.33333	       1	1.30738e-15
 9.66667	       1	1.79518e-16
      10	       1	2.34403e-17
};
\addplot3 [red,  smooth]  table {
%data/mu_plus_delta_t_v_to_f10.dat
     -10	       0	2.37382e-14
-9.66667	       0	2.50234e-13
-9.33333	       0	2.21173e-12
      -9	       0	1.61766e-11
-8.66667	       0	9.61605e-11
-8.33333	       0	4.53200e-10
      -8	       0	1.64068e-09
-7.66667	       0	4.48207e-09
-7.33333	       0	1.06529e-08
      -7	       0	3.74531e-08
-6.66667	       0	1.84067e-07
-6.33333	       0	6.98696e-07
      -6	       0	1.64288e-06
-5.66667	       0	2.38073e-06
-5.33333	       0	5.37798e-06
      -5	       0	2.63845e-05
-4.66667	       0	7.73734e-05
-4.33333	       0	9.62032e-05
      -4	       0	4.38176e-05
-3.66667	       0	0.000348538
-3.33333	       0	0.00144128
      -3	       0	0.00154507
-2.66667	       0	-0.00109494
-2.33333	       0	0.00114026
      -2	       0	0.0153269
-1.66667	       0	0.0124581
-1.33333	       0	-0.036063
      -1	       0	-0.0230109
-0.666667	       0	0.250505
-0.333333	       0	 0.72359
       0	       0	0.971907
0.333333	       0	 0.72359
0.666667	       0	0.250505
       1	       0	-0.0230109
 1.33333	       0	-0.036063
 1.66667	       0	0.0124581
       2	       0	0.0153269
 2.33333	       0	0.00114026
 2.66667	       0	-0.00109494
       3	       0	0.00154507
 3.33333	       0	0.00144128
 3.66667	       0	0.000348538
       4	       0	4.38176e-05
 4.33333	       0	9.62032e-05
 4.66667	       0	7.73734e-05
       5	       0	2.63845e-05
 5.33333	       0	5.37798e-06
 5.66667	       0	2.38073e-06
       6	       0	1.64288e-06
 6.33333	       0	6.98696e-07
 6.66667	       0	1.84067e-07
       7	       0	3.74531e-08
 7.33333	       0	1.06529e-08
 7.66667	       0	4.48207e-09
       8	       0	1.64068e-09
 8.33333	       0	4.53200e-10
 8.66667	       0	9.61605e-11
       9	       0	1.61766e-11
 9.33333	       0	2.21173e-12
 9.66667	       0	2.50234e-13
      10	       0	2.37382e-14

     -10	     0.1	1.17681e-14
-9.66667	     0.1	1.24406e-13
-9.33333	     0.1	1.10416e-12
      -9	     0.1	8.12762e-12
-8.66667	     0.1	4.88234e-11
-8.33333	     0.1	2.34443e-10
      -8	     0.1	8.80472e-10
-7.66667	     0.1	2.59822e-09
-7.33333	     0.1	7.01542e-09
      -7	     0.1	2.52652e-08
-6.66667	     0.1	1.13986e-07
-6.33333	     0.1	4.20009e-07
      -6	     0.1	1.05588e-06
-5.66667	     0.1	1.95098e-06
-5.33333	     0.1	4.86648e-06
      -5	     0.1	1.85495e-05
-4.66667	     0.1	5.10875e-05
-4.33333	     0.1	7.82980e-05
      -4	     0.1	9.45843e-05
-3.66667	     0.1	0.000323428
-3.33333	     0.1	0.000978945
      -3	     0.1	0.00123543
-2.66667	     0.1	0.000416473
-2.33333	     0.1	0.00235412
      -2	     0.1	0.00998347
-1.66667	     0.1	0.00891142
-1.33333	     0.1	-0.0107398
      -1	     0.1	0.0134105
-0.666667	     0.1	0.184227
-0.333333	     0.1	0.458125
       0	     0.1	0.598883
0.333333	     0.1	0.458125
0.666667	     0.1	0.184227
       1	     0.1	0.0134105
 1.33333	     0.1	-0.0107398
 1.66667	     0.1	0.00891142
       2	     0.1	0.00998347
 2.33333	     0.1	0.00235412
 2.66667	     0.1	0.000416473
       3	     0.1	0.00123543
 3.33333	     0.1	0.000978945
 3.66667	     0.1	0.000323428
       4	     0.1	9.45843e-05
 4.33333	     0.1	7.82980e-05
 4.66667	     0.1	5.10875e-05
       5	     0.1	1.85495e-05
 5.33333	     0.1	4.86648e-06
 5.66667	     0.1	1.95098e-06
       6	     0.1	1.05588e-06
 6.33333	     0.1	4.20009e-07
 6.66667	     0.1	1.13986e-07
       7	     0.1	2.52652e-08
 7.33333	     0.1	7.01542e-09
 7.66667	     0.1	2.59822e-09
       8	     0.1	8.80472e-10
 8.33333	     0.1	2.34443e-10
 8.66667	     0.1	4.88234e-11
       9	     0.1	8.12762e-12
 9.33333	     0.1	1.10416e-12
 9.66667	     0.1	1.24406e-13
      10	     0.1	1.17681e-14

     -10	     0.2	5.66132e-15
-9.66667	     0.2	6.00510e-14
-9.33333	     0.2	5.35614e-13
      -9	     0.2	3.97243e-12
-8.66667	     0.2	2.41565e-11
-8.33333	     0.2	1.18499e-10
      -8	     0.2	4.63252e-10
-7.66667	     0.2	1.47605e-09
-7.33333	     0.2	4.44345e-09
      -7	     0.2	1.64364e-08
-6.66667	     0.2	7.00902e-08
-6.33333	     0.2	2.53820e-07
      -6	     0.2	6.82343e-07
-5.66667	     0.2	1.50303e-06
-5.33333	     0.2	3.99279e-06
      -5	     0.2	1.32350e-05
-4.66667	     0.2	3.51916e-05
-4.33333	     0.2	6.38205e-05
      -4	     0.2	0.000107849
-3.66667	     0.2	0.000288407
-3.33333	     0.2	0.000723839
      -3	     0.2	0.00107432
-2.66667	     0.2	0.00115631
-2.33333	     0.2	0.00288538
      -2	     0.2	0.00748653
-1.66667	     0.2	0.00848558
-1.33333	     0.2	0.00445845
      -1	     0.2	0.0314425
-0.666667	     0.2	0.140839
-0.333333	     0.2	0.301575
       0	     0.2	0.382037
0.333333	     0.2	0.301575
0.666667	     0.2	0.140839
       1	     0.2	0.0314425
 1.33333	     0.2	0.00445845
 1.66667	     0.2	0.00848558
       2	     0.2	0.00748653
 2.33333	     0.2	0.00288538
 2.66667	     0.2	0.00115631
       3	     0.2	0.00107432
 3.33333	     0.2	0.000723839
 3.66667	     0.2	0.000288407
       4	     0.2	0.000107849
 4.33333	     0.2	6.38205e-05
 4.66667	     0.2	3.51916e-05
       5	     0.2	1.32350e-05
 5.33333	     0.2	3.99279e-06
 5.66667	     0.2	1.50303e-06
       6	     0.2	6.82343e-07
 6.33333	     0.2	2.53820e-07
 6.66667	     0.2	7.00902e-08
       7	     0.2	1.64364e-08
 7.33333	     0.2	4.44345e-09
 7.66667	     0.2	1.47605e-09
       8	     0.2	4.63252e-10
 8.33333	     0.2	1.18499e-10
 8.66667	     0.2	2.41565e-11
       9	     0.2	3.97243e-12
 9.33333	     0.2	5.35614e-13
 9.66667	     0.2	6.00510e-14
      10	     0.2	5.66132e-15

     -10	     0.3	2.65975e-15
-9.66667	     0.3	2.83245e-14
-9.33333	     0.3	2.54090e-13
      -9	     0.3	1.90101e-12
-8.66667	     0.3	1.17231e-11
-8.33333	     0.3	5.88953e-11
      -8	     0.3	2.40304e-10
-7.66667	     0.3	8.25034e-10
-7.33333	     0.3	2.72684e-09
      -7	     0.3	1.03872e-08
-6.66667	     0.3	4.29041e-08
-6.33333	     0.3	1.54709e-07
      -6	     0.3	4.43712e-07
-5.66667	     0.3	1.11292e-06
-5.33333	     0.3	3.10193e-06
      -5	     0.3	9.57507e-06
-4.66667	     0.3	2.52279e-05
-4.33333	     0.3	5.20155e-05
      -4	     0.3	0.000103956
-3.66667	     0.3	0.000253124
-3.33333	     0.3	0.000579294
      -3	     0.3	0.000982238
-2.66667	     0.3	0.00149514
-2.33333	     0.3	0.0031278
      -2	     0.3	0.00653175
-1.66667	     0.3	0.00935013
-1.33333	     0.3	0.0134527
      -1	     0.3	0.039588
-0.666667	     0.3	0.112355
-0.333333	     0.3	0.209471
       0	     0.3	0.256577
0.333333	     0.3	0.209471
0.666667	     0.3	0.112355
       1	     0.3	0.039588
 1.33333	     0.3	0.0134527
 1.66667	     0.3	0.00935013
       2	     0.3	0.00653175
 2.33333	     0.3	0.0031278
 2.66667	     0.3	0.00149514
       3	     0.3	0.000982238
 3.33333	     0.3	0.000579294
 3.66667	     0.3	0.000253124
       4	     0.3	0.000103956
 4.33333	     0.3	5.20155e-05
 4.66667	     0.3	2.52279e-05
       5	     0.3	9.57507e-06
 5.33333	     0.3	3.10193e-06
 5.66667	     0.3	1.11292e-06
       6	     0.3	4.43712e-07
 6.33333	     0.3	1.54709e-07
 6.66667	     0.3	4.29041e-08
       7	     0.3	1.03872e-08
 7.33333	     0.3	2.72684e-09
 7.66667	     0.3	8.25034e-10
       8	     0.3	2.40304e-10
 8.33333	     0.3	5.88953e-11
 8.66667	     0.3	1.17231e-11
       9	     0.3	1.90101e-12
 9.33333	     0.3	2.54090e-13
 9.66667	     0.3	2.83245e-14
      10	     0.3	2.65975e-15

     -10	     0.4	1.22633e-15
-9.66667	     0.4	1.31194e-14
-9.33333	     0.4	1.18473e-13
      -9	     0.4	8.95268e-13
-8.66667	     0.4	5.60887e-12
-8.33333	     0.4	2.89278e-11
      -8	     0.4	1.23444e-10
-7.66667	     0.4	4.55372e-10
-7.33333	     0.4	1.63270e-09
      -7	     0.4	6.42050e-09
-6.66667	     0.4	2.61952e-08
-6.33333	     0.4	9.52035e-08
      -6	     0.4	2.90260e-07
-5.66667	     0.4	8.03653e-07
-5.33333	     0.4	2.33579e-06
      -5	     0.4	7.01173e-06
-4.66667	     0.4	1.86777e-05
-4.33333	     0.4	4.24061e-05
      -4	     0.4	9.35823e-05
-3.66667	     0.4	0.000221451
-3.33333	     0.4	0.000492085
      -3	     0.4	0.00092143
-2.66667	     0.4	0.00164021
-2.33333	     0.4	0.0032677
      -2	     0.4	0.00634992
-1.66667	     0.4	0.0105756
-1.33333	     0.4	0.0187313
      -1	     0.4	0.0427268
-0.666667	     0.4	0.0934939
-0.333333	     0.4	0.154802
       0	     0.4	0.183485
0.333333	     0.4	0.154802
0.666667	     0.4	0.0934939
       1	     0.4	0.0427268
 1.33333	     0.4	0.0187313
 1.66667	     0.4	0.0105756
       2	     0.4	0.00634992
 2.33333	     0.4	0.0032677
 2.66667	     0.4	0.00164021
       3	     0.4	0.00092143
 3.33333	     0.4	0.000492085
 3.66667	     0.4	0.000221451
       4	     0.4	9.35823e-05
 4.33333	     0.4	4.24061e-05
 4.66667	     0.4	1.86777e-05
       5	     0.4	7.01173e-06
 5.33333	     0.4	2.33579e-06
 5.66667	     0.4	8.03653e-07
       6	     0.4	2.90260e-07
 6.33333	     0.4	9.52035e-08
 6.66667	     0.4	2.61952e-08
       7	     0.4	6.42050e-09
 7.33333	     0.4	1.63270e-09
 7.66667	     0.4	4.55372e-10
       8	     0.4	1.23444e-10
 8.33333	     0.4	2.89278e-11
 8.66667	     0.4	5.60887e-12
       9	     0.4	8.95268e-13
 9.33333	     0.4	1.18473e-13
 9.66667	     0.4	1.31194e-14
      10	     0.4	1.22633e-15

     -10	     0.5	5.57059e-16
-9.66667	     0.5	5.99097e-15
-9.33333	     0.5	5.45121e-14
      -9	     0.5	4.16633e-13
-8.66667	     0.5	2.65676e-12
-8.33333	     0.5	1.40993e-11
      -8	     0.5	6.30250e-11
-7.66667	     0.5	2.49019e-10
-7.33333	     0.5	9.59735e-10
      -7	     0.5	3.90514e-09
-6.66667	     0.5	1.59797e-08
-6.33333	     0.5	5.91379e-08
      -6	     0.5	1.90941e-07
-5.66667	     0.5	5.71696e-07
-5.33333	     0.5	1.72919e-06
      -5	     0.5	5.18921e-06
-4.66667	     0.5	1.41661e-05
-4.33333	     0.5	3.46364e-05
      -4	     0.5	8.17965e-05
-3.66667	     0.5	0.000194403
-3.33333	     0.5	0.000434814
      -3	     0.5	0.000875984
-2.66667	     0.5	0.0016987
-2.33333	     0.5	0.00337934
      -2	     0.5	0.0065163
-1.66667	     0.5	0.0117536
-1.33333	     0.5	0.0218155
      -1	     0.5	0.0434887
-0.666667	     0.5	0.0808491
-0.333333	     0.5	0.121783
       0	     0.5	0.140206
0.333333	     0.5	0.121783
0.666667	     0.5	0.0808491
       1	     0.5	0.0434887
 1.33333	     0.5	0.0218155
 1.66667	     0.5	0.0117536
       2	     0.5	0.0065163
 2.33333	     0.5	0.00337934
 2.66667	     0.5	0.0016987
       3	     0.5	0.000875984
 3.33333	     0.5	0.000434814
 3.66667	     0.5	0.000194403
       4	     0.5	8.17965e-05
 4.33333	     0.5	3.46364e-05
 4.66667	     0.5	1.41661e-05
       5	     0.5	5.18921e-06
 5.33333	     0.5	1.72919e-06
 5.66667	     0.5	5.71696e-07
       6	     0.5	1.90941e-07
 6.33333	     0.5	5.91379e-08
 6.66667	     0.5	1.59797e-08
       7	     0.5	3.90514e-09
 7.33333	     0.5	9.59735e-10
 7.66667	     0.5	2.49019e-10
       8	     0.5	6.30250e-11
 8.33333	     0.5	1.40993e-11
 8.66667	     0.5	2.65676e-12
       9	     0.5	4.16633e-13
 9.33333	     0.5	5.45121e-14
 9.66667	     0.5	5.99097e-15
      10	     0.5	5.57059e-16

     -10	       1	9.48347e-18
-9.66667	       1	1.06123e-16
-9.33333	       1	1.02131e-15
      -9	       1	8.46491e-15
-8.66667	       1	6.08117e-14
-8.33333	       1	3.84413e-13
      -8	       1	2.19629e-12
-7.66667	       1	1.17454e-11
-7.33333	       1	6.04413e-11
      -7	       1	3.00343e-10
-6.66667	       1	1.41853e-09
-6.33333	       1	6.28105e-09
      -6	       1	2.60817e-08
-5.66667	       1	1.02401e-07
-5.33333	       1	3.81578e-07
      -5	       1	1.34465e-06
-4.66667	       1	4.46399e-06
-4.33333	       1	1.39713e-05
      -4	       1	4.13171e-05
-3.66667	       1	0.000115408
-3.33333	       1	0.000303852
      -3	       1	0.000753295
-2.66667	       1	0.00175738
-2.33333	       1	0.00384719
      -2	       1	0.00785971
-1.66667	       1	0.0148759
-1.33333	       1	0.0258364
      -1	       1	0.0406474
-0.666667	       1	0.0570437
-0.333333	       1	0.0703814
       0	       1	0.0755776
0.333333	       1	0.0703814
0.666667	       1	0.0570437
       1	       1	0.0406474
 1.33333	       1	0.0258364
 1.66667	       1	0.0148759
       2	       1	0.00785971
 2.33333	       1	0.00384719
 2.66667	       1	0.00175738
       3	       1	0.000753295
 3.33333	       1	0.000303852
 3.66667	       1	0.000115408
       4	       1	4.13171e-05
 4.33333	       1	1.39713e-05
 4.66667	       1	4.46399e-06
       5	       1	1.34465e-06
 5.33333	       1	3.81578e-07
 5.66667	       1	1.02401e-07
       6	       1	2.60817e-08
 6.33333	       1	6.28105e-09
 6.66667	       1	1.41853e-09
       7	       1	3.00343e-10
 7.33333	       1	6.04413e-11
 7.66667	       1	1.17454e-11
       8	       1	2.19629e-12
 8.33333	       1	3.84413e-13
 8.66667	       1	6.08117e-14
       9	       1	8.46491e-15
 9.33333	       1	1.02131e-15
 9.66667	       1	1.06123e-16
      10	       1	9.48347e-18
};
\addplot3 [green, dotted, very thick, smooth]  table {
%data/mu_plus_delta_t_v_to_f5.dat
     -10	       0	2.17143e-18
-9.66667	       0	4.26472e-17
-9.33333	       0	7.39816e-16
      -9	       0	1.13209e-14
-8.66667	       0	1.52580e-13
-8.33333	       0	1.80799e-12
      -8	       0	1.87949e-11
-7.66667	       0	1.70961e-10
-7.33333	       0	1.35635e-09
      -7	       0	9.34791e-09
-6.66667	       0	5.56777e-08
-6.33333	       0	2.84657e-07
      -6	       0	1.23773e-06
-5.66667	       0	4.51790e-06
-5.33333	       0	1.35794e-05
      -5	       0	3.26115e-05
-4.66667	       0	5.95623e-05
-4.33333	       0	7.68272e-05
      -4	       0	7.46046e-05
-3.66667	       0	0.000167937
-3.33333	       0	0.00074605
      -3	       0	0.00222626
-2.66667	       0	0.0039171
-2.33333	       0	0.00295577
      -2	       0	-0.00319997
-1.66667	       0	-0.00863205
-1.33333	       0	0.00746071
      -1	       0	0.070202
-0.666667	       0	0.179627
-0.333333	       0	0.291064
       0	       0	0.338798
0.333333	       0	0.291064
0.666667	       0	0.179627
       1	       0	0.070202
 1.33333	       0	0.00746071
 1.66667	       0	-0.00863205
       2	       0	-0.00319997
 2.33333	       0	0.00295577
 2.66667	       0	0.0039171
       3	       0	0.00222626
 3.33333	       0	0.00074605
 3.66667	       0	0.000167937
       4	       0	7.46046e-05
 4.33333	       0	7.68272e-05
 4.66667	       0	5.95623e-05
       5	       0	3.26115e-05
 5.33333	       0	1.35794e-05
 5.66667	       0	4.51790e-06
       6	       0	1.23773e-06
 6.33333	       0	2.84657e-07
 6.66667	       0	5.56777e-08
       7	       0	9.34791e-09
 7.33333	       0	1.35635e-09
 7.66667	       0	1.70961e-10
       8	       0	1.87949e-11
 8.33333	       0	1.80799e-12
 8.66667	       0	1.52580e-13
       9	       0	1.13209e-14
 9.33333	       0	7.39816e-16
 9.66667	       0	4.26472e-17
      10	       0	2.17143e-18

     -10	     0.1	1.44733e-18
-9.66667	     0.1	2.84307e-17
-9.33333	     0.1	4.93304e-16
      -9	     0.1	7.55070e-15
-8.66667	     0.1	1.01801e-13
-8.33333	     0.1	1.20680e-12
      -8	     0.1	1.25523e-11
-7.66667	     0.1	1.14261e-10
-7.33333	     0.1	9.07412e-10
      -7	     0.1	6.26238e-09
-6.66667	     0.1	3.73721e-08
-6.33333	     0.1	1.91613e-07
      -6	     0.1	8.36816e-07
-5.66667	     0.1	3.07632e-06
-5.33333	     0.1	9.36238e-06
      -5	     0.1	2.30329e-05
-4.66667	     0.1	4.43772e-05
-4.33333	     0.1	6.57590e-05
      -4	     0.1	8.85503e-05
-3.66667	     0.1	0.00020031
-3.33333	     0.1	0.00066894
      -3	     0.1	0.00177489
-2.66667	     0.1	0.0030792
-2.33333	     0.1	0.00281312
      -2	     0.1	-0.000298157
-1.66667	     0.1	-0.00153369
-1.33333	     0.1	0.0138243
      -1	     0.1	0.0627161
-0.666667	     0.1	0.143936
-0.333333	     0.1	 0.22509
       0	     0.1	0.259598
0.333333	     0.1	 0.22509
0.666667	     0.1	0.143936
       1	     0.1	0.0627161
 1.33333	     0.1	0.0138243
 1.66667	     0.1	-0.00153369
       2	     0.1	-0.000298157
 2.33333	     0.1	0.00281312
 2.66667	     0.1	0.0030792
       3	     0.1	0.00177489
 3.33333	     0.1	0.00066894
 3.66667	     0.1	0.00020031
       4	     0.1	8.85503e-05
 4.33333	     0.1	6.57590e-05
 4.66667	     0.1	4.43772e-05
       5	     0.1	2.30329e-05
 5.33333	     0.1	9.36238e-06
 5.66667	     0.1	3.07632e-06
       6	     0.1	8.36816e-07
 6.33333	     0.1	1.91613e-07
 6.66667	     0.1	3.73721e-08
       7	     0.1	6.26238e-09
 7.33333	     0.1	9.07412e-10
 7.66667	     0.1	1.14261e-10
       8	     0.1	1.25523e-11
 8.33333	     0.1	1.20680e-12
 8.66667	     0.1	1.01801e-13
       9	     0.1	7.55070e-15
 9.33333	     0.1	4.93304e-16
 9.66667	     0.1	2.84307e-17
      10	     0.1	1.44733e-18

     -10	     0.2	9.57403e-19
-9.66667	     0.2	1.88109e-17
-9.33333	     0.2	3.26475e-16
      -9	     0.2	4.99880e-15
-8.66667	     0.2	6.74232e-14
-8.33333	     0.2	7.99693e-13
      -8	     0.2	8.32351e-12
-7.66667	     0.2	7.58356e-11
-7.33333	     0.2	6.02979e-10
      -7	     0.2	4.16831e-09
-6.66667	     0.2	2.49339e-08
-6.33333	     0.2	1.28282e-07
      -6	     0.2	5.63195e-07
-5.66667	     0.2	2.08806e-06
-5.33333	     0.2	6.44814e-06
      -5	     0.2	1.63021e-05
-4.66667	     0.2	3.32238e-05
-4.33333	     0.2	5.56463e-05
      -4	     0.2	9.14731e-05
-3.66667	     0.2	0.000209302
-3.33333	     0.2	0.000598325
      -3	     0.2	0.00145804
-2.66667	     0.2	0.00254031
-2.33333	     0.2	0.00282926
      -2	     0.2	0.00187684
-1.66667	     0.2	0.00348663
-1.33333	     0.2	0.0180997
      -1	     0.2	0.0570183
-0.666667	     0.2	0.118299
-0.333333	     0.2	0.178181
       0	     0.2	0.203423
0.333333	     0.2	0.178181
0.666667	     0.2	0.118299
       1	     0.2	0.0570183
 1.33333	     0.2	0.0180997
 1.66667	     0.2	0.00348663
       2	     0.2	0.00187684
 2.33333	     0.2	0.00282926
 2.66667	     0.2	0.00254031
       3	     0.2	0.00145804
 3.33333	     0.2	0.000598325
 3.66667	     0.2	0.000209302
       4	     0.2	9.14731e-05
 4.33333	     0.2	5.56463e-05
 4.66667	     0.2	3.32238e-05
       5	     0.2	1.63021e-05
 5.33333	     0.2	6.44814e-06
 5.66667	     0.2	2.08806e-06
       6	     0.2	5.63195e-07
 6.33333	     0.2	1.28282e-07
 6.66667	     0.2	2.49339e-08
       7	     0.2	4.16831e-09
 7.33333	     0.2	6.02979e-10
 7.66667	     0.2	7.58356e-11
       8	     0.2	8.32351e-12
 8.33333	     0.2	7.99693e-13
 8.66667	     0.2	6.74232e-14
       9	     0.2	4.99880e-15
 9.33333	     0.2	3.26475e-16
 9.66667	     0.2	1.88109e-17
      10	     0.2	9.57403e-19

     -10	     0.3	6.29341e-19
-9.66667	     0.3	1.23684e-17
-9.33333	     0.3	2.14731e-16
      -9	     0.3	3.28916e-15
-8.66667	     0.3	4.43862e-14
-8.33333	     0.3	5.26795e-13
      -8	     0.3	5.48764e-12
-7.66667	     0.3	5.00528e-11
-7.33333	     0.3	3.98562e-10
      -7	     0.3	2.76077e-09
-6.66667	     0.3	1.65614e-08
-6.33333	     0.3	8.55614e-08
      -6	     0.3	3.78015e-07
-5.66667	     0.3	1.41563e-06
-5.33333	     0.3	4.44612e-06
      -5	     0.3	1.15878e-05
-4.66667	     0.3	2.50263e-05
-4.33333	     0.3	4.66989e-05
      -4	     0.3	8.80300e-05
-3.66667	     0.3	0.000204617
-3.33333	     0.3	0.000535749
      -3	     0.3	0.00123637
-2.66667	     0.3	0.00220269
-2.33333	     0.3	0.00293347
      -2	     0.3	0.00350873
-1.66667	     0.3	0.00702873
-1.33333	     0.3	0.0209375
      -1	     0.3	0.0526783
-0.666667	     0.3	0.0998962
-0.333333	     0.3	0.144888
       0	     0.3	0.163661
0.333333	     0.3	0.144888
0.666667	     0.3	0.0998962
       1	     0.3	0.0526783
 1.33333	     0.3	0.0209375
 1.66667	     0.3	0.00702873
       2	     0.3	0.00350873
 2.33333	     0.3	0.00293347
 2.66667	     0.3	0.00220269
       3	     0.3	0.00123637
 3.33333	     0.3	0.000535749
 3.66667	     0.3	0.000204617
       4	     0.3	8.80300e-05
 4.33333	     0.3	4.66989e-05
 4.66667	     0.3	2.50263e-05
       5	     0.3	1.15878e-05
 5.33333	     0.3	4.44612e-06
 5.66667	     0.3	1.41563e-06
       6	     0.3	3.78015e-07
 6.33333	     0.3	8.55614e-08
 6.66667	     0.3	1.65614e-08
       7	     0.3	2.76077e-09
 7.33333	     0.3	3.98562e-10
 7.66667	     0.3	5.00528e-11
       8	     0.3	5.48764e-12
 8.33333	     0.3	5.26795e-13
 8.66667	     0.3	4.43862e-14
       9	     0.3	3.28916e-15
 9.33333	     0.3	2.14731e-16
 9.66667	     0.3	1.23684e-17
      10	     0.3	6.29341e-19

     -10	     0.4	4.11516e-19
-9.66667	     0.4	8.09010e-18
-9.33333	     0.4	1.40510e-16
      -9	     0.4	2.15332e-15
-8.66667	     0.4	2.90762e-14
-8.33333	     0.4	3.45360e-13
      -8	     0.4	3.60127e-12
-7.66667	     0.4	3.28909e-11
-7.33333	     0.4	2.62373e-10
      -7	     0.4	1.82186e-09
-6.66667	     0.4	1.09667e-08
-6.33333	     0.4	5.69407e-08
      -6	     0.4	2.53462e-07
-5.66667	     0.4	9.60440e-07
-5.33333	     0.4	3.07557e-06
      -5	     0.4	8.28859e-06
-4.66667	     0.4	1.89891e-05
-4.33333	     0.4	3.89841e-05
      -4	     0.4	8.13408e-05
-3.66667	     0.4	0.000192778
-3.33333	     0.4	0.000481733
      -3	     0.4	0.00108144
-2.66667	     0.4	0.00199747
-2.33333	     0.4	0.00307882
      -2	     0.4	0.00473534
-1.66667	     0.4	0.0095277
-1.33333	     0.4	0.0228014
      -1	     0.4	0.0493688
-0.666667	     0.4	0.0866702
-0.333333	     0.4	0.121247
       0	     0.4	0.135511
0.333333	     0.4	0.121247
0.666667	     0.4	0.0866702
       1	     0.4	0.0493688
 1.33333	     0.4	0.0228014
 1.66667	     0.4	0.0095277
       2	     0.4	0.00473534
 2.33333	     0.4	0.00307882
 2.66667	     0.4	0.00199747
       3	     0.4	0.00108144
 3.33333	     0.4	0.000481733
 3.66667	     0.4	0.000192778
       4	     0.4	8.13408e-05
 4.33333	     0.4	3.89841e-05
 4.66667	     0.4	1.89891e-05
       5	     0.4	8.28859e-06
 5.33333	     0.4	3.07557e-06
 5.66667	     0.4	9.60440e-07
       6	     0.4	2.53462e-07
 6.33333	     0.4	5.69407e-08
 6.66667	     0.4	1.09667e-08
       7	     0.4	1.82186e-09
 7.33333	     0.4	2.62373e-10
 7.66667	     0.4	3.28909e-11
       8	     0.4	3.60127e-12
 8.33333	     0.4	3.45360e-13
 8.66667	     0.4	2.90762e-14
       9	     0.4	2.15332e-15
 9.33333	     0.4	1.40510e-16
 9.66667	     0.4	8.09010e-18
      10	     0.4	4.11516e-19

     -10	     0.5	2.67894e-19
-9.66667	     0.5	5.26865e-18
-9.33333	     0.5	9.15504e-17
      -9	     0.5	1.40385e-15
-8.66667	     0.5	1.89704e-14
-8.33333	     0.5	2.25541e-13
      -8	     0.5	2.35474e-12
-7.66667	     0.5	2.15410e-11
-7.33333	     0.5	1.72206e-10
      -7	     0.5	1.19930e-09
-6.66667	     0.5	7.24915e-09
-6.33333	     0.5	3.78640e-08
      -6	     0.5	1.70052e-07
-5.66667	     0.5	6.53294e-07
-5.33333	     0.5	2.13866e-06
      -5	     0.5	5.97707e-06
-4.66667	     0.5	1.45294e-05
-4.33333	     0.5	3.24675e-05
      -4	     0.5	7.33810e-05
-3.66667	     0.5	0.000177936
-3.33333	     0.5	0.000436067
      -3	     0.5	0.00097304
-2.66667	     0.5	0.00187742
-2.33333	     0.5	0.00323604
      -2	     0.5	0.00565942
-1.66667	     0.5	0.011294
-1.33333	     0.5	0.0240139
      -1	     0.5	0.0468419
-0.666667	     0.5	0.0771379
-0.333333	     0.5	0.104423
       0	     0.5	0.115539
0.333333	     0.5	0.104423
0.666667	     0.5	0.0771379
       1	     0.5	0.0468419
 1.33333	     0.5	0.0240139
 1.66667	     0.5	0.011294
       2	     0.5	0.00565942
 2.33333	     0.5	0.00323604
 2.66667	     0.5	0.00187742
       3	     0.5	0.00097304
 3.33333	     0.5	0.000436067
 3.66667	     0.5	0.000177936
       4	     0.5	7.33810e-05
 4.33333	     0.5	3.24675e-05
 4.66667	     0.5	1.45294e-05
       5	     0.5	5.97707e-06
 5.33333	     0.5	2.13866e-06
 5.66667	     0.5	6.53294e-07
       6	     0.5	1.70052e-07
 6.33333	     0.5	3.78640e-08
 6.66667	     0.5	7.24915e-09
       7	     0.5	1.19930e-09
 7.33333	     0.5	1.72206e-10
 7.66667	     0.5	2.15410e-11
       8	     0.5	2.35474e-12
 8.33333	     0.5	2.25541e-13
 8.66667	     0.5	1.89704e-14
       9	     0.5	1.40385e-15
 9.33333	     0.5	9.15504e-17
 9.66667	     0.5	5.26865e-18
      10	     0.5	2.67894e-19

     -10	       1	2.99747e-20
-9.66667	       1	5.91697e-19
-9.33333	       1	1.03284e-17
      -9	       1	1.59273e-16
-8.66667	       1	2.16752e-15
-8.33333	       1	2.60015e-14
      -8	       1	2.74607e-13
-7.66667	       1	2.55004e-12
-7.33333	       1	2.07948e-11
      -7	       1	1.48752e-10
-6.66667	       1	9.32804e-10
-6.33333	       1	5.12944e-09
      -6	       1	2.47877e-08
-5.66667	       1	1.05836e-07
-5.33333	       1	4.03523e-07
      -5	       1	1.39797e-06
-4.66667	       1	4.50400e-06
-4.33333	       1	1.37998e-05
      -4	       1	4.06553e-05
-3.66667	       1	0.000114613
-3.33333	       1	0.000305092
      -3	       1	0.000759096
-2.66667	       1	0.00176264
-2.33333	       1	0.00383448
      -2	       1	0.00782516
-1.66667	       1	0.0148727
-1.33333	       1	0.025932
      -1	       1	0.0407573
-0.666667	       1	0.0568777
-0.333333	       1	0.0697405
       0	       1	0.0746914
0.333333	       1	0.0697405
0.666667	       1	0.0568777
       1	       1	0.0407573
 1.33333	       1	0.025932
 1.66667	       1	0.0148727
       2	       1	0.00782516
 2.33333	       1	0.00383448
 2.66667	       1	0.00176264
       3	       1	0.000759096
 3.33333	       1	0.000305092
 3.66667	       1	0.000114613
       4	       1	4.06553e-05
 4.33333	       1	1.37998e-05
 4.66667	       1	4.50400e-06
       5	       1	1.39797e-06
 5.33333	       1	4.03523e-07
 5.66667	       1	1.05836e-07
       6	       1	2.47877e-08
 6.33333	       1	5.12944e-09
 6.66667	       1	9.32804e-10
       7	       1	1.48752e-10
 7.33333	       1	2.07948e-11
 7.66667	       1	2.55004e-12
       8	       1	2.74607e-13
 8.33333	       1	2.60015e-14
 8.66667	       1	2.16752e-15
       9	       1	1.59273e-16
 9.33333	       1	1.03284e-17
 9.66667	       1	5.91697e-19
      10	       1	2.99747e-20
};
\addplot3 [black, smooth, dashed, very thick]   table {
%data/mu_plus_delta_t_v_to_mu.dat
     -10	       1	1.22463e-23
-9.66667	       1	3.24733e-22
-9.33333	       1	7.70536e-21
      -9	       1	1.63608e-19
-8.66667	       1	3.10856e-18
-8.33333	       1	5.28519e-17
      -8	       1	8.04094e-16
-7.66667	       1	1.09471e-14
-7.33333	       1	1.33363e-13
      -7	       1	1.45384e-12
-6.66667	       1	1.41821e-11
-6.33333	       1	1.23798e-10
      -6	       1	9.67007e-10
-5.66667	       1	6.75913e-09
-5.33333	       1	4.22764e-08
      -5	       1	2.36619e-07
-4.66667	       1	1.18508e-06
-4.33333	       1	5.31114e-06
      -4	       1	2.12997e-05
-3.66667	       1	7.64374e-05
-3.33333	       1	0.000245461
      -3	       1	0.000705351
-2.66667	       1	0.00181373
-2.33333	       1	0.00417334
      -2	       1	0.00859293
-1.66667	       1	0.0158323
-1.33333	       1	0.026103
      -1	       1	0.0385108
-0.666667	       1	0.0508417
-0.333333	       1	0.0600624
       0	       1	0.0634936
0.333333	       1	0.0600624
0.666667	       1	0.0508417
       1	       1	0.0385108
 1.33333	       1	0.026103
 1.66667	       1	0.0158323
       2	       1	0.00859293
 2.33333	       1	0.00417334
 2.66667	       1	0.00181373
       3	       1	0.000705351
 3.33333	       1	0.000245461
 3.66667	       1	7.64374e-05
       4	       1	2.12997e-05
 4.33333	       1	5.31114e-06
 4.66667	       1	1.18508e-06
       5	       1	2.36619e-07
 5.33333	       1	4.22764e-08
 5.66667	       1	6.75913e-09
       6	       1	9.67007e-10
 6.33333	       1	1.23798e-10
 6.66667	       1	1.41821e-11
       7	       1	1.45384e-12
 7.33333	       1	1.33363e-13
 7.66667	       1	1.09471e-14
       8	       1	8.04094e-16
 8.33333	       1	5.28519e-17
 8.66667	       1	3.10856e-18
       9	       1	1.63608e-19
 9.33333	       1	7.70536e-21
 9.66667	       1	3.24733e-22
      10	       1	1.22463e-23
};
\end{axis}
\end{tikzpicture}
